Duck Traps: Two-dimensional Critical Manifolds in Planar Systems

In this work we consider two-dimensional critical manifolds in planar fast-slow systems near fold and so-called canard (=`duck') points. These higher-dimension, and lower-codimension, situation is directly motivated by the case of hysteresis operators limiting onto fast-slow systems as well as by systems with constraints. We use geometric desingularization via blow-up to investigate two situations for the slow flow: generic fold (or jump) points, and canards in one-parameter families. We directly prove that the fold case is analogous to the classical fold involving a one-dimensional critical manifold. However, for the canard case, considerable differences and difficulties appear. Orbits can get trapped in the two-dimensional manifold after a canard-like passage thereby preventing small-amplitude oscillations generated by the singular Hopf bifurcation occurring in the classical canard case, as well as certain jump escapes.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
		\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.2	0.0870573484721065\\
			-0.2	0.0840068326363143\\
			-0.2	0.0808444994734868\\
			-0.2	0.0775662477765287\\
			-0.2	0.0741678262835132\\
			-0.2	0.0706448340151894\\
			-0.2	0.0669927056925668\\
			-0.2	0.0632067048967362\\
			-0.2	0.0592819219128479\\
			-0.2	0.055213274119893\\
			-0.2	0.0509954891497046\\
			-0.2	0.0466230969873426\\
			-0.2	0.0451554578618637\\
			-0.2	0.0436703995508651\\
			-0.2	0.0421677153149545\\
			-0.2	0.040647195939521\\
			-0.199470773187356	0.0391088082860879\\
			-0.197927878671489	0.037560787143139\\
			-0.195500662722941	0.0360121432461768\\
			-0.192401361462177	0.0344676472188201\\
			-0.189063722895136	0.0329823947536046\\
			-0.185500840377244	0.0315073419432561\\
			-0.181741365567205	0.0300435612406513\\
			-0.177880920644434	0.0285937500467314\\
			-0.173717368090802	0.0270616439106141\\
			-0.169468879322219	0.0255481044975655\\
			-0.165132779697647	0.0240541664101921\\
			-0.160736568067456	0.0225816845020488\\
			-0.15505633012239	0.0207278394208582\\
			-0.149275008417667	0.0189138532771368\\
			-0.143366388874128	0.0171416615442662\\
			-0.137372743476494	0.0154156497068832\\
			-0.130778994971487	0.0135892958673937\\
			-0.124077699559792	0.0118252043846952\\
			-0.117249764022511	0.010126475340051\\
			-0.110318034294919	0.00849905066141811\\
			-0.102544544248183	0.00678808607848695\\
			-0.0946595403808052	0.00517616124419312\\
			-0.0866667342832457	0.00366862808967228\\
			-0.0785512898196251	0.00227342066253391\\
			-0.0692917248298062	0.000854668271128616\\
			-0.0599361061603888	-0.000404111131717632\\
			-0.0505361677075945	-0.00149332027034702\\
			-0.0410281935637497	-0.00240347997333792\\
			-0.0319011896456165	-0.00309043373959915\\
			-0.0227528961759547	-0.00359910572844476\\
			-0.0136428053483881	-0.00392105570805285\\
			-0.00457933659470496	-0.00405068729200609\\
			0.00300765866660649	-0.00400722931392149\\
			0.0104599058545594	-0.00381979904619415\\
			0.0177055385555389	-0.00348660507100652\\
			0.0246613735712273	-0.00300854714456461\\
			0.031055207392945	-0.00240638437019097\\
			0.0369213329086426	-0.00167384214589417\\
			0.0420758673753971	-0.000819330174536647\\
			0.0462883693574627	0.000143223555514623\\
			0.0493281254106108	0.00125023842936622\\
			0.0508534278037919	0.00242336040228989\\
			0.0512331504440788	0.00363615237811916\\
			0.0511541087550665	0.0048731731698066\\
			0.0511541087550665	0.00617970103002712\\
			0.0511541087550665	0.00750989842514305\\
			0.0511541087550665	0.00886419413320477\\
			0.0511541087550665	0.0102430247994406\\
			0.0511541087550665	0.0130834298339287\\
			0.0511541087550665	0.0160279512818938\\
			0.0511541087550665	0.0190804048093604\\
			0.0511541087550665	0.0222447491213165\\
			0.0511541087550665	0.0229139278503577\\
			0.0511541087550665	0.0235881104840971\\
			0.0511541087550665	0.0242673344396584\\
			0.0511541087550665	0.0249516374155478\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.20963359998496	0.0898488548025137\\
			-0.218459278156697	0.0896866489407395\\
			-0.226511051774826	0.0895145838229587\\
			-0.233828355107246	0.0893337514167563\\
			-0.250122244364694	0.0888178099462579\\
			-0.262367853389233	0.0882605087600329\\
			-0.271274856960666	0.0876716417177113\\
			-0.27762111783473	0.0870613838485927\\
			-0.281756884547864	0.0864966933098558\\
			-0.284661512175893	0.0859220193029776\\
			-0.286590337150323	0.0853394243473626\\
			-0.287797833680162	0.0847510558939666\\
			-0.288578200631024	0.0840498535119081\\
			-0.288791499668124	0.0833437875557234\\
			-0.288566656701344	0.0826337734909479\\
			-0.288052869142733	0.0819209764341447\\
			-0.287201698163281	0.0810528792064731\\
			-0.286128636398675	0.0801821661806129\\
			-0.284879859771427	0.0793091917625176\\
			-0.283533512648157	0.0784346048213456\\
			-0.281747233243077	0.0773079248000105\\
			-0.279872749887726	0.0761792919122541\\
			-0.277915486421412	0.0750488467089103\\
			-0.275923129617811	0.0739171019290891\\
			-0.273284589101411	0.0724133983300488\\
			-0.270587962590181	0.0709079474807136\\
			-0.267814394855222	0.0694008901976933\\
			-0.265014268178943	0.0678930142662481\\
			-0.261506543747034	0.06597692055047\\
			-0.257906057927439	0.0640603007913844\\
			-0.254147773075293	0.0621432471722825\\
			-0.250363213570284	0.0602279002554062\\
			-0.246500035387317	0.0582160511589764\\
			-0.242509875008553	0.0562069457737798\\
			-0.238302633081165	0.0542005550207106\\
			-0.234068928934318	0.0522002054779033\\
			-0.230110544175281	0.0502789307799968\\
			-0.226038245143903	0.048364297288427\\
			-0.221793139234549	0.0464565740462426\\
			-0.217506027014535	0.04455868190042\\
			-0.213233283743127	0.0426489841640053\\
			-0.208861491834304	0.0407510640678442\\
			-0.204346124570953	0.0388655139138423\\
			-0.199778278079056	0.0369951740678748\\
			-0.194978315463863	0.0350345861263128\\
			-0.190076328440837	0.0330936536571015\\
			-0.185026816403591	0.0311733009508673\\
			-0.179913412487712	0.029277068093253\\
			-0.174587639767316	0.0273254454647154\\
			-0.169157012712791	0.0254038566667718\\
			-0.163581631652287	0.0235137063905924\\
			-0.157929306662079	0.0216592256284503\\
			-0.152006059105013	0.0197629544426986\\
			-0.145977239589999	0.0179109273041334\\
			-0.139812912293029	0.0161052683981089\\
			-0.133558037894827	0.014350949684931\\
			-0.126828878577695	0.0125408448732685\\
			-0.119991728933968	0.0107969544509721\\
			-0.113029994635796	0.00912260472285243\\
			-0.105962056627339	0.0075239417048778\\
			-0.0979329887121864	0.00583084108710064\\
			-0.0897917816452319	0.00424546781919468\\
			-0.0815480014893016	0.00277375667424249\\
			-0.0731780475690321	0.00142412206008387\\
			-0.0639094625954761	0.000106277817438425\\
			-0.0545521712141577	-0.00104807277070036\\
			-0.0451595014414251	-0.0020292510480648\\
			-0.0356751986503337	-0.00282828722052919\\
			-0.026825258849942	-0.00339537345788491\\
			-0.0179699612052407	-0.00379148629476574\\
			-0.00916541292108694	-0.00400927954950708\\
			-0.000433019137315326	-0.0040440807441459\\
			0.00692907724688117	-0.00392655746156735\\
			0.014130649529968	-0.00367027507739347\\
			0.0210955330282227	-0.00327430658232569\\
			0.0277328193639008	-0.00274042695539559\\
			0.0341179700042918	-0.00204862664475946\\
			0.0398400017810371	-0.00122069121341618\\
			0.0446644910346867	-0.000268645138780601\\
			0.048299167911609	0.0007883222439297\\
			0.0503825913804885	0.0019114174335748\\
			0.0505029325689628	0.00307709881219375\\
			0.0482163085043537	0.00424123854730252\\
			0.0431606795321097	0.00535027375443827\\
			0.0363399971688305	0.00622100406048042\\
			0.0272731429378043	0.00696416293127597\\
			0.0162448391680885	0.0075438751665054\\
			0.00381377334236131	0.0079335600875744\\
			-0.00923580276392065	0.00811712977052965\\
			-0.022018784750234	0.0080950282376685\\
			-0.0337484345878644	0.00787975984136162\\
			-0.0438096172571365	0.0074935838943732\\
			-0.0526425818668801	0.00689350221798704\\
			-0.0588484250071128	0.00616000734070695\\
			-0.0625889322021764	0.00533483375865269\\
			-0.0641584205944491	0.00445360007925098\\
			-0.0638800241496575	0.00350717790111581\\
			-0.0620719155211366	0.00256200299081088\\
			-0.0590976961997637	0.00164110044030997\\
			-0.0551828836125892	0.000763281764554567\\
			-0.0501639734810917	-0.000109401118106956\\
			-0.0445439497608051	-0.00089984592106105\\
			-0.0384978165503283	-0.00159510182843743\\
			-0.0321166590410686	-0.0021850909887339\\
			-0.0255469870193735	-0.00265670962195295\\
			-0.018833997302057	-0.0030089775352931\\
			-0.0120631690901887	-0.00323534692877385\\
			-0.00529587802349907	-0.0033316469867036\\
			0.00100228755802843	-0.00330128681245287\\
			0.00715114154005867	-0.00315141014884789\\
			0.0130604216943848	-0.00288185295343683\\
			0.0186319184884228	-0.00249528346711923\\
			0.0235049468847093	-0.00202430514708005\\
			0.0278310637725006	-0.00145822654640627\\
			0.0314557077868236	-0.000806427357423667\\
			0.0342041667163314	-8.24675373954208e-05\\
			0.036026922242742	0.000810041062641537\\
			0.0360967605436919	0.00174042769391583\\
			0.034099549054599	0.00266773236455132\\
			0.0298341253589801	0.00354410709647414\\
			0.0229388232818758	0.00434406492604042\\
			0.0137585913304755	0.00497754859993565\\
			0.00288080745691437	0.00539992438164966\\
			-0.00879488783248671	0.00558628064481251\\
			-0.0194000105600593	0.00554275375685198\\
			-0.028966980532926	0.00530464799328202\\
			-0.036925511039736	0.00489720462450929\\
			-0.0429245601664401	0.00435263986666315\\
			-0.0472090437456958	0.00362464169591302\\
			-0.0491680634245966	0.00281941682019337\\
			-0.0491220083867486	0.00198080633347971\\
			-0.0474040336250743	0.00114389589127567\\
			-0.0445750086796218	0.000387521012641494\\
			-0.0408392570286805	-0.000320322760979587\\
			-0.0364163949205729	-0.000962188870349592\\
			-0.0314523073975615	-0.00152467218433707\\
			-0.0261522155231724	-0.00199031766371529\\
			-0.0205829800148976	-0.00235846097232607\\
			-0.0148551346519753	-0.00262127127179422\\
			-0.00905277157203993	-0.00277363238582909\\
			-0.00346552716973655	-0.00281295407235495\\
			0.0020146227438937	-0.00274385819230162\\
			0.00728790732184048	-0.00256590856087885\\
			0.012252478341863	-0.00228165567058769\\
			0.0162119861143745	-0.00195359080319909\\
			0.0197568131594161	-0.00155391238917785\\
			0.0227834742905525	-0.00108920312069675\\
			0.0251812404709763	-0.000568569168231218\\
			0.02705242598962	0.000106876043322867\\
			0.0276391450654639	0.000821338760002662\\
			0.0267402169029803	0.00154619765501397\\
			0.0242214511872959	0.00224823806190839\\
			0.0199923156792325	0.00289535024934892\\
			0.0141392862457017	0.00344606604167543\\
			0.00692226142197465	0.00386813278355071\\
			-0.00121594546327841	0.00413803133082\\
			-0.00966586121879719	0.00424189757481905\\
			-0.0178307001486347	0.00418034600896955\\
			-0.0251663256700171	0.00396366036119612\\
			-0.0312464439467072	0.00361163970321073\\
			-0.0358759145568613	0.0031418199207142\\
			-0.0388954469745872	0.00258956926066831\\
			-0.0403628258637972	0.00198481966347131\\
			-0.040421549160478	0.00135430637015412\\
			-0.0392654004594103	0.000721939544966195\\
			-0.0370971180660806	0.00010990666215362\\
			-0.0341102646352052	-0.000462982355370863\\
			-0.0304615330863213	-0.000981842596144698\\
			-0.0264523198262939	-0.00141888204903539\\
			-0.0220865296807675	-0.00178420098498345\\
			-0.0174745497195849	-0.00206958485690624\\
			-0.0127058643046067	-0.00226924711795596\\
			-0.00771931743855238	-0.00238110533768872\\
			-0.00276434222265336	-0.00239388293186892\\
			0.00205186737409537	-0.0023060202839579\\
			0.00662560708684539	-0.00211907438643905\\
			0.010298550598041	-0.00188065994433599\\
			0.0136151292575413	-0.00157474770755842\\
			0.0164812034718927	-0.00120705409201787\\
			0.0187998392337142	-0.000785621868745603\\
			0.020602875130957	-0.000270582181085683\\
			0.0214650450596376	0.00028099915688187\\
			0.0212539719414696	0.000849420545689075\\
			0.0198767368359655	0.00141196904376501\\
			0.0172158085073142	0.0019548782877946\\
			0.0133066036784465	0.00243891437175059\\
			0.00827824378304466	0.0028390717367894\\
			0.00237734342435033	0.00313482779877956\\
			-0.00426895791748236	0.0033148398093608\\
			-0.0110222042108757	0.00335971592724953\\
			-0.0174353001599745	0.00327065532519534\\
			-0.0231110980850453	0.00305799872038833\\
			-0.0284150390504207	0.00267510449934049\\
			-0.0320657834783004	0.00218123569943105\\
			-0.0340054540355258	0.00161361771398203\\
			-0.0343308062843312	0.00100782822699419\\
			-0.0334559735396066	0.00047337983727178\\
			-0.0316625510285144	-4.45595043677702e-05\\
			-0.0291082627821207	-0.000528300166379815\\
			-0.0259349054119346	-0.000963684867502118\\
			-0.0227343796406754	-0.00129756311414015\\
			-0.0192469920710236	-0.00157735762806211\\
			-0.0155555227747589	-0.00179708283453105\\
			-0.0117328370952924	-0.0019524285433424\\
			-0.00735802836314055	-0.00204670230124725\\
			-0.00301486813207575	-0.00205221734566285\\
			0.00118634578260134	-0.00196788726461176\\
			0.00513955335549966	-0.00179578750622176\\
			0.00827993028269557	-0.00157909614335981\\
			0.0110619806962679	-0.00130390645837819\\
			0.0133977731703471	-0.000976291277704403\\
			0.0152009559708612	-0.000604466027798267\\
			0.0164396607602581	-0.000171591096025171\\
			0.0168698974822672	0.000285609556976083\\
			0.0164061947560223	0.000750681706941113\\
			0.0150005126484932	0.00120538751487575\\
			0.0125941913057395	0.00163767143423974\\
			0.00925065710636703	0.00201915633835356\\
			0.00509129299215852	0.00233160876355947\\
			0.000312657248089487	0.0025604416851709\\
			-0.00507109577656312	0.0026991297254624\\
			-0.0105111214652261	0.00272928248013244\\
			-0.0156764933816826	0.0026518979787318\\
			-0.0202719567741547	0.00247482340001942\\
			-0.0221104351280299	0.00236450853338331\\
			-0.0237662393625786	0.00223761607361178\\
			-0.0252275660051064	0.00209574640916327\\
			-0.0264862996056458	0.0019405743222445\\
		};
		\end{axis}
		\end{tikzpicture}}
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
		\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.2	0.0868740691381892\\
			-0.2	0.0836335557762923\\
			-0.2	0.0802742606863684\\
			-0.2	0.0767918272228177\\
			-0.2	0.0731817393392338\\
			-0.2	0.0694393219469313\\
			-0.2	0.0655597254242838\\
			-0.2	0.0615379183505122\\
			-0.2	0.0573686852153782\\
			-0.2	0.0530466268332427\\
			-0.2	0.0485661424531464\\
			-0.2	0.043921421367177\\
			-0.200006105331734	0.0429226817849286\\
			-0.200012858697423	0.0419162934344016\\
			-0.200000672958337	0.0409021734635858\\
			-0.199946970049804	0.0398804896599598\\
			-0.199510703613524	0.0388525138099961\\
			-0.198458824781893	0.0378204364109111\\
			-0.196935915157144	0.0367863996017927\\
			-0.195096431841941	0.0357530899295651\\
			-0.192789270088144	0.0345938522372822\\
			-0.190267292607539	0.0334387769622407\\
			-0.187576499266204	0.032288840328616\\
			-0.184773695578039	0.0311453594244311\\
			-0.180983759872754	0.029651744152044\\
			-0.177075712329964	0.0281720155315991\\
			-0.17305861121741	0.0267071634342942\\
			-0.168970279910402	0.02525893734756\\
			-0.163758923159131	0.0234576028148037\\
			-0.158446375561881	0.0216865422854834\\
			-0.153015432352912	0.0199473778819266\\
			-0.147502464045593	0.0182434269942608\\
			-0.141089433005483	0.0163266798268361\\
			-0.134558964088511	0.0144631616166675\\
			-0.127886673369382	0.0126556732267761\\
			-0.121102691867051	0.0109098016764085\\
			-0.113589434852482	0.00907869922744877\\
			-0.105945284372715	0.0073315849691895\\
			-0.0981618701868783	0.00567323477628971\\
			-0.0902355829688502	0.00411121712006791\\
			-0.0805962041292992	0.00238975376458917\\
			-0.0707981735659462	0.000825313960038495\\
			-0.0608825581990715	-0.000571305052875605\\
			-0.0507556286012588	-0.00178771636481871\\
			-0.0408354273694962	-0.00276733652889734\\
			-0.0307735437064802	-0.00355855717876602\\
			-0.0206103886356647	-0.00414886297201092\\
			-0.0102997030503718	-0.00452780664429678\\
			-0.00151613013111896	-0.00467499377135164\\
			0.00733701186011962	-0.00465736001737542\\
			0.0162339563160259	-0.00446732322128936\\
			0.0251528124586967	-0.0040989251269384\\
			0.0334631607421949	-0.00358964853191646\\
			0.0417071405465821	-0.00291530621591546\\
			0.049818376789806	-0.00207232714330242\\
			0.0576995595561913	-0.00105971147042067\\
			0.0658499408435282	0.000233901020083465\\
			0.0733090235214883	0.00172204755314795\\
			0.0796907432687235	0.00339083897253453\\
			0.0844217911738937	0.0052138596143645\\
			0.0861679442863599	0.00708742191322722\\
			0.0861000004810326	0.0090076628640241\\
			0.0859276534114953	0.0109481862329919\\
			0.0860139632597871	0.0129179770282182\\
			0.0860139632597871	0.015200408899761\\
			0.0860139632597871	0.0175265410438866\\
			0.0860139632597871	0.0198972101020566\\
			0.0860139632597871	0.0223132689491905\\
			0.0860139632597871	0.0270273888439558\\
			0.0860139632597871	0.0319143070721221\\
			0.0860139632597871	0.0369803563597971\\
			0.0860139632597871	0.042232106829803\\
			0.0860139632597871	0.0430509067992767\\
			0.0860139632597871	0.043874220753457\\
			0.0860139632597871	0.0447020735774367\\
			0.0860139632597871	0.0455344902940809\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.209632715571214	0.0898398041903987\\
			-0.218455840448929	0.089668533298251\\
			-0.226503542059432	0.0894873903655671\\
			-0.233815405165102	0.0892974687246371\\
			-0.25008290957261	0.0887575313434824\\
			-0.262299168483235	0.0881762050918459\\
			-0.271175067715534	0.0875632806522308\\
			-0.27748858231181	0.0869289296607736\\
			-0.281594247231142	0.0863422103945562\\
			-0.28446723406493	0.0857454726564344\\
			-0.28636329352621	0.0851407814378912\\
			-0.287536998887472	0.084530286679807\\
			-0.288276202922615	0.0838026894910637\\
			-0.288447114122033	0.0830701915617308\\
			-0.288178980649211	0.0823337123671332\\
			-0.287620997946568	0.08159442124145\\
			-0.286714660563419	0.0806939114859745\\
			-0.28558536948891	0.0797907537133252\\
			-0.284279505783545	0.078885307902321\\
			-0.282875143360185	0.0779782292615133\\
			-0.281012341960254	0.0768094223035057\\
			-0.2790599904225	0.0756386482684518\\
			-0.277023545052136	0.0744660576007676\\
			-0.274950700870013	0.0732921770386253\\
			-0.272206039512515	0.0717338882471041\\
			-0.269400982819525	0.0701739170656401\\
			-0.266516161075526	0.0686124247900611\\
			-0.263602583356805	0.0670502399696605\\
			-0.259964792630304	0.0650742090126349\\
			-0.256231095498504	0.0630979565951347\\
			-0.252336069608502	0.061121617239114\\
			-0.248410738921972	0.0591474121968771\\
			-0.244402277763863	0.0570791852632263\\
			-0.24026582792724	0.0550143201215428\\
			-0.235914539862185	0.0529528779376942\\
			-0.231530107271923	0.0508982134919916\\
			-0.227392943544823	0.0489152930097197\\
			-0.223140262567931	0.0469399882978812\\
			-0.218714813821543	0.0449726720938889\\
			-0.214240864419637	0.0430163427204185\\
			-0.209747746917271	0.0410396351445863\\
			-0.205150831792405	0.0390762845355466\\
			-0.200405246413928	0.0371270060652216\\
			-0.195599756961633	0.0351948344436284\\
			-0.190550174069246	0.0331758744559147\\
			-0.185392421007213	0.0311789995400142\\
			-0.18008186303256	0.0292053223814785\\
			-0.174697514174677	0.0272586288892961\\
			-0.169073138693024	0.0252575094138342\\
			-0.163336208669434	0.0232901476544898\\
			-0.157448864401806	0.0213582457659669\\
			-0.151471473166397	0.0194663539502436\\
			-0.145154751401213	0.0175263451346589\\
			-0.138720657152719	0.0156367446873962\\
			-0.132141980167197	0.0138001815162064\\
			-0.125454057832706	0.0120221583373978\\
			-0.118146691180481	0.0101747980672182\\
			-0.110711170016609	0.00840526297952529\\
			-0.103135723440257	0.00671790544151573\\
			-0.0954233942927397	0.00511989569487393\\
			-0.0861962326725677	0.00337062389750393\\
			-0.0768145990040311	0.00176249227206294\\
			-0.0673067750549315	0.000304836718064811\\
			-0.0576007776182463	-0.000990881512494175\\
			-0.0477387605330287	-0.00210186014874987\\
			-0.0377313917983559	-0.00303032608941638\\
			-0.0276204758799392	-0.00376396009238716\\
			-0.0173494913563994	-0.00429212960932701\\
			-0.00840162557676124	-0.00457276195896545\\
			0.000631491860404003	-0.00468555042156073\\
			0.00972508441154546	-0.00462215249831693\\
			0.018865782111758	-0.00437588450663231\\
			0.0265598960220992	-0.00402333130235394\\
			0.0342324094342151	-0.00353288106636663\\
			0.0418439990817763	-0.00290098074786713\\
			0.0493400252645618	-0.00212554940919098\\
			0.0582010257518624	-0.000985417349302737\\
			0.0665827644906013	0.000368830953475023\\
			0.0741897693032127	0.00192999056398897\\
			0.0805682838447796	0.00368040389467633\\
			0.0847190946163238	0.00538322327097365\\
			0.0866662413126783	0.00717900311354506\\
			0.0855076417780931	0.00901393491757522\\
			0.0801949012155203	0.0108126191402695\\
			0.0731038960549749	0.0120414758321324\\
			0.0628585716680192	0.0131554425380482\\
			0.0493605177567764	0.0141092041924897\\
			0.032899437588227	0.0148615805972008\\
			0.0141311786280202	0.0153783931207248\\
			-0.00579262265772039	0.0156426414439562\\
			-0.0255900604654746	0.0156541231842388\\
			-0.0440359838421425	0.0154287815544109\\
			-0.0627611751956415	0.014893634331441\\
			-0.0773754774514485	0.0141264202082365\\
			-0.0877941848278581	0.013186724377716\\
			-0.094389126472975	0.0121258668952443\\
			-0.0978697049154509	0.0109895343867861\\
			-0.0989501895241784	0.00980857343754552\\
			-0.0982125306136917	0.00860605145776999\\
			-0.0960525714434721	0.00740531088329144\\
			-0.0930973921724833	0.00631725949206564\\
			-0.089490226389529	0.00525318387654517\\
			-0.0853853814078846	0.00422009255131494\\
			-0.0808863369264886	0.00322452552891018\\
			-0.0743919347513978	0.00196453945797722\\
			-0.0674894882434875	0.000791066836034755\\
			-0.0602880148829361	-0.000286880223110082\\
			-0.0528192317920887	-0.00126075345523043\\
			-0.0443074921414916	-0.00220257193868425\\
			-0.0355852935086378	-0.00299818753653392\\
			-0.0267062042281783	-0.00363734249550595\\
			-0.0176626846514406	-0.00411121363935967\\
			-0.00912292628503774	-0.00439561637690743\\
			-0.000492358693300665	-0.00452184218300516\\
			0.00819612329372083	-0.00448212065853628\\
			0.016920026755454	-0.00427037725076331\\
			0.0242736605333565	-0.00395448528113583\\
			0.0315871961653601	-0.00350867533499084\\
			0.038815585529193	-0.00293009757793808\\
			0.0458987235688154	-0.00221743705445596\\
			0.0543467598323294	-0.00114838796626258\\
			0.062228816893714	0.000124174938605607\\
			0.0692242481423833	0.00159036694364169\\
			0.0748586251105391	0.00322911763461166\\
			0.0781730703008117	0.00478067700000343\\
			0.0792885214595287	0.00640360560308417\\
			0.0774248951751319	0.00804645267722247\\
			0.0717415945498419	0.00964014382933142\\
			0.0643816481499904	0.0107636045112297\\
			0.0540874975829247	0.0117666769948022\\
			0.0408784490011512	0.0126073089631207\\
			0.0251389862891318	0.0132489867191287\\
			0.00758733836554339	0.0136631371741332\\
			-0.0106783697226555	0.0138381647864636\\
			-0.0285077440021101	0.0137776180264016\\
			-0.0448541470361264	0.0134989678734306\\
			-0.0619593969887971	0.0128866701574758\\
			-0.0748516228984932	0.0120447348458395\\
			-0.0835824827474324	0.0110373637842636\\
			-0.0886148604974566	0.00991878106729093\\
			-0.090637613800432	0.00880897752013487\\
			-0.0906505832213774	0.00767002147505742\\
			-0.0891385423407025	0.00652287405146116\\
			-0.0864214749501376	0.00538733614012238\\
			-0.0824704586887675	0.00420123099075976\\
			-0.0777702825447744	0.00305806312615223\\
			-0.0725192773997751	0.00196813255976685\\
			-0.0668237373162421	0.000940900878219211\\
			-0.0597313195727579	-0.000164246070628056\\
			-0.0522860566600226	-0.00116311632624117\\
			-0.0445793917255239	-0.00204593023951993\\
			-0.0366319901340731	-0.00280395886466284\\
			-0.0281169645313064	-0.00345147149930839\\
			-0.0194307215131102	-0.00394475310415757\\
			-0.0106198826998651	-0.00427412714461362\\
			-0.00169381609440812	-0.00443171751679116\\
			0.00636022067752098	-0.00442135995208814\\
			0.0144450524182258	-0.00426156154910276\\
			0.022520060748121	-0.00394677317706439\\
			0.0305391753234923	-0.00347320729348695\\
			0.0388684865568713	-0.0027984624157743\\
			0.0469529318987075	-0.00194104562342725\\
			0.0546415257437445	-0.000901489918073298\\
			0.0617157119443788	0.000314196111311463\\
			0.0676967677752267	0.00164892957419735\\
			0.0724166922830381	0.00312086068242\\
			0.0753317540061582	0.00470061942053428\\
			0.0757370407029602	0.0063436090268891\\
			0.0726178349020578	0.00806805568793075\\
			0.0645426422981806	0.00969559621843603\\
			0.0507034151929635	0.0111100293342885\\
			0.0313613079005186	0.0121960254750193\\
			0.0053260903148247	0.0128871207567288\\
			-0.021944087982855	0.013010831454795\\
			-0.0465505163963387	0.0125971422381443\\
			-0.0657069124963688	0.0117394138623141\\
			-0.0774216826446868	0.0106778844956204\\
			-0.0842656025767133	0.00944145346497463\\
			-0.0871778879823171	0.00809883881564849\\
			-0.0869142606865647	0.00671232304435725\\
			-0.0844759451361242	0.00540763440283745\\
			-0.0806594188736758	0.00412914505820664\\
			-0.0758791869860048	0.00289501807491636\\
			-0.0703190986548815	0.00172246033849298\\
			-0.0640804022701765	0.00062100046465583\\
			-0.0574166900828953	-0.000393834226396959\\
			-0.0504361303753601	-0.00131264629497228\\
			-0.043179020902477	-0.00212703265113004\\
			-0.0348052222419226	-0.00290119564260451\\
			-0.0262126962969009	-0.00352548152271838\\
			-0.0174610105164094	-0.00398941360861013\\
			-0.00855890591275937	-0.00428440275672028\\
			-0.000413448078262281	-0.0043989444174436\\
			0.00779023548607346	-0.0043621218294787\\
			0.0160118918206592	-0.00416755041797458\\
			0.0242116834832978	-0.00381063608530513\\
			0.0319908796233636	-0.0033135469668918\\
			0.0396242411106238	-0.00266094320030508\\
			0.0470166621427951	-0.00185154419018421\\
			0.0540361255191874	-0.000887359558253869\\
			0.0609860676101523	0.000321481731734134\\
			0.0669693315516391	0.0016934650915146\\
			0.0715340332402723	0.00320689734244878\\
			0.0740650573327025	0.00482625874306306\\
			0.0738648618163279	0.00646198172547392\\
			0.0699616504830425	0.00808115243980122\\
			0.0614472373359651	0.00959557160075677\\
			0.0478543048127937	0.0109039502694807\\
			0.0349378948886492	0.0116578113199282\\
			0.019844017719493	0.0122162966572363\\
			0.00331139603540281	0.0125568430386184\\
			-0.0136954561789814	0.0126711443835179\\
			-0.0300766684781547	0.01256427099441\\
			-0.0449215303890831	0.0122562634971876\\
			-0.0575963389536451	0.0117741790924139\\
			-0.0677559438920306	0.011148028213081\\
			-0.0754999319149677	0.0103921791098619\\
			-0.0808078655283626	0.00954982631855673\\
			-0.0839863151118988	0.00864720612856508\\
			-0.0853589264044896	0.00770725712123974\\
			-0.0846446026482699	0.00622759497872882\\
			-0.0815850483109015	0.00475099326157238\\
			-0.0770144166204937	0.00330866981092852\\
			-0.071113524702258	0.00193554161364737\\
			-0.0653686700555461	0.000879011115073595\\
			-0.0592034871493446	-0.000102619968312185\\
			-0.0527191620533074	-0.00100097562178787\\
			-0.0459617427464435	-0.00180852585947589\\
			-0.0378369029252654	-0.00262073357928078\\
			-0.0294774665719362	-0.00329150637182054\\
			-0.0209451736258587	-0.00381066682198437\\
			-0.012250488446943	-0.00416974838592847\\
			-0.00407756634065281	-0.00435250670686622\\
			0.00416904365899323	-0.00438384850756746\\
			0.0124493585949702	-0.00425697453378717\\
			0.0207273912733948	-0.00396686544030042\\
			0.0281967156980298	-0.00355890644856263\\
			0.0355629904736411	-0.00300965165033579\\
			0.0427534634099086	-0.00231726123754882\\
			0.0496697697504266	-0.00148233106771491\\
			0.057418582776643	-0.000295812235532623\\
			0.0642533612462206	0.00108245835693166\\
			0.0697030109106271	0.00263152856873136\\
			0.0731057887905769	0.00431467190152664\\
		};
		\end{axis}
		\end{tikzpicture}}\\
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
		\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			-0.05	0.05\\
			-0.05	0.0499526104240913\\
			-0.05	0.049897143798993\\
			-0.05	0.0498322204280627\\
			-0.05	0.0497562168138779\\
			-0.05	0.0496672372234748\\
			-0.05	0.049563092008253\\
			-0.05	0.0494411906229335\\
			-0.05	0.0492984847571468\\
			-0.05	0.0491314149457697\\
			-0.05	0.0489358698619578\\
			-0.05	0.0487069854474572\\
			-0.05	0.0484390381353673\\
			-0.05	0.0481253446046698\\
			-0.05	0.047758185348034\\
			-0.05	0.0473284275149791\\
			-0.05	0.0468253244248544\\
			-0.05	0.0462363273439913\\
			-0.05	0.0455469419751268\\
			-0.05	0.0447400203003808\\
			-0.05	0.0437953841429256\\
			-0.05	0.0426894717561007\\
			-0.05	0.0413950683651603\\
			-0.05	0.0398799765178602\\
			-0.05	0.0381063092765191\\
			-0.05	0.0360298266468587\\
			-0.05	0.0335994296379439\\
			-0.05	0.0307546636865552\\
			-0.05	0.0274243915408418\\
			-0.05	0.0235255473261927\\
			-0.05	0.0189621865823283\\
			-0.05	0.0136207986442955\\
			-0.05	0.00736781482297364\\
			-0.05	0.00668663266343655\\
			-0.05	0.00599463696078908\\
			-0.05	0.00529165606241702\\
			-0.05	0.00457751555977888\\
			-0.0499460352139985	0.00385295573767697\\
			-0.0499664300099383	0.00311610311546645\\
			-0.049939683418014	0.0023672470574358\\
			-0.0492177148674576	0.00161252557846832\\
			-0.0470788169605327	0.000803707118434646\\
			-0.0439118404850831	2.72065631082836e-05\\
			-0.0399294568429258	-0.000699475064800604\\
			-0.0352797741176438	-0.00136218451058998\\
			-0.0298365108569611	-0.00197351144988374\\
			-0.0239464497762596	-0.00248898477791434\\
			-0.0177256750208317	-0.00289752396869981\\
			-0.0112532100599221	-0.00319057079897159\\
			-0.00479471707847649	-0.00335800137829333\\
			0.00174762940026509	-0.00340306616398979\\
			0.00829316625751153	-0.00332061686728322\\
			0.0147629572100209	-0.00310797817159643\\
			0.0203530494767359	-0.00281051136690319\\
			0.025727604515663	-0.00241020247402418\\
			0.0307892408914326	-0.00190898199555941\\
			0.0354218957212984	-0.00131144219007211\\
			0.0393321011107806	-0.000654630312554693\\
			0.0425641874236951	7.56916531997678e-05\\
			0.0449387041800085	0.00086744954561672\\
			0.0462531511640468	0.00170435351686661\\
			0.0465803968808865	0.00256740649384259\\
			0.0465369628176646	0.00344565031585103\\
			0.0464919661698898	0.00433526667763141\\
			0.0465124244528331	0.00523720385877711\\
			0.0465124244528331	0.00646968126298939\\
			0.0465124244528331	0.00772672939027159\\
			0.0465124244528331	0.00900883804602805\\
			0.0465124244528331	0.0103165069360433\\
			0.0465124244528331	0.0172566212675608\\
			0.0465124244528331	0.024916521456373\\
			0.0465124244528331	0.0333708467095059\\
			0.0465124244528331	0.0427022797714746\\
			0.0465124244528331	0.0496896704212638\\
			0.0465124244528331	0.0571687699324593\\
			0.0465124244528331	0.0651741672532648\\
			0.0465124244528331	0.07374296845145\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.209632715571214	0.0898398041903987\\
			-0.218455840448929	0.089668533298251\\
			-0.226503542059432	0.0894873903655671\\
			-0.233815405165102	0.0892974687246371\\
			-0.25008290957261	0.0887575313434824\\
			-0.262299168483235	0.0881762050918459\\
			-0.271175067715534	0.0875632806522308\\
			-0.27748858231181	0.0869289296607736\\
			-0.281594247231142	0.0863422103945562\\
			-0.28446723406493	0.0857454726564344\\
			-0.28636329352621	0.0851407814378912\\
			-0.287536998887472	0.084530286679807\\
			-0.288276202922615	0.0838026894910637\\
			-0.288447114122033	0.0830701915617308\\
			-0.288178980649211	0.0823337123671332\\
			-0.287620997946568	0.08159442124145\\
			-0.286714660563419	0.0806939114859745\\
			-0.28558536948891	0.0797907537133252\\
			-0.284279505783545	0.078885307902321\\
			-0.282875143360185	0.0779782292615133\\
			-0.281012341960254	0.0768094223035057\\
			-0.2790599904225	0.0756386482684518\\
			-0.277023545052136	0.0744660576007676\\
			-0.274950700870013	0.0732921770386253\\
			-0.272206039512515	0.0717338882471041\\
			-0.269400982819525	0.0701739170656401\\
			-0.266516161075526	0.0686124247900611\\
			-0.263602583356805	0.0670502399696605\\
			-0.259964792630304	0.0650742090126349\\
			-0.256231095498504	0.0630979565951347\\
			-0.252336069608502	0.061121617239114\\
			-0.248410738921972	0.0591474121968771\\
			-0.244402277763863	0.0570791852632263\\
			-0.24026582792724	0.0550143201215428\\
			-0.235914539862185	0.0529528779376942\\
			-0.231530107271923	0.0508982134919916\\
			-0.227392943544823	0.0489152930097197\\
			-0.223140262567931	0.0469399882978812\\
			-0.218714813821543	0.0449726720938889\\
			-0.214240864419637	0.0430163427204185\\
			-0.209747746917271	0.0410396351445863\\
			-0.205150831792405	0.0390762845355466\\
			-0.200405246413928	0.0371270060652216\\
			-0.195599756961633	0.0351948344436284\\
			-0.190550174069246	0.0331758744559147\\
			-0.185392421007213	0.0311789995400142\\
			-0.18008186303256	0.0292053223814785\\
			-0.174697514174677	0.0272586288892961\\
			-0.169073138693024	0.0252575094138342\\
			-0.163336208669434	0.0232901476544898\\
			-0.157448864401806	0.0213582457659669\\
			-0.151471473166397	0.0194663539502436\\
			-0.145154751401213	0.0175263451346589\\
			-0.138720657152719	0.0156367446873962\\
			-0.132141980167197	0.0138001815162064\\
			-0.125454057832706	0.0120221583373978\\
			-0.118146691180481	0.0101747980672182\\
			-0.110711170016609	0.00840526297952529\\
			-0.103135723440257	0.00671790544151573\\
			-0.0954233942927397	0.00511989569487393\\
			-0.0861962326725677	0.00337062389750393\\
			-0.0768145990040311	0.00176249227206294\\
			-0.0673067750549315	0.000304836718064811\\
			-0.0576007776182463	-0.000990881512494175\\
			-0.0477387605330287	-0.00210186014874987\\
			-0.0377313917983559	-0.00303032608941638\\
			-0.0276204758799392	-0.00376396009238716\\
			-0.0173494913563994	-0.00429212960932701\\
			-0.00840162557676124	-0.00457276195896545\\
			0.000631491860404003	-0.00468555042156073\\
			0.00972508441154546	-0.00462215249831693\\
			0.018865782111758	-0.00437588450663231\\
			0.0265598960220992	-0.00402333130235394\\
			0.0342324094342151	-0.00353288106636663\\
			0.0418439990817763	-0.00290098074786713\\
			0.0493400252645618	-0.00212554940919098\\
			0.0582010257518624	-0.000985417349302737\\
			0.0665827644906013	0.000368830953475023\\
			0.0741897693032127	0.00192999056398897\\
			0.0805682838447796	0.00368040389467633\\
			0.0847190946163238	0.00538322327097365\\
			0.0866662413126783	0.00717900311354506\\
			0.0855076417780931	0.00901393491757522\\
			0.0801949012155203	0.0108126191402695\\
			0.0731038960549749	0.0120414758321324\\
			0.0628585716680192	0.0131554425380482\\
			0.0493605177567764	0.0141092041924897\\
			0.032899437588227	0.0148615805972008\\
			0.0141311786280202	0.0153783931207248\\
			-0.00579262265772039	0.0156426414439562\\
			-0.0255900604654746	0.0156541231842388\\
			-0.0440359838421425	0.0154287815544109\\
			-0.0627611751956415	0.014893634331441\\
			-0.0773754774514485	0.0141264202082365\\
			-0.0877941848278581	0.013186724377716\\
			-0.094389126472975	0.0121258668952443\\
			-0.0978697049154509	0.0109895343867861\\
			-0.0989501895241784	0.00980857343754552\\
			-0.0982125306136917	0.00860605145776999\\
			-0.0960525714434721	0.00740531088329144\\
			-0.0930973921724833	0.00631725949206564\\
			-0.089490226389529	0.00525318387654517\\
			-0.0853853814078846	0.00422009255131494\\
			-0.0808863369264886	0.00322452552891018\\
			-0.0743919347513978	0.00196453945797722\\
			-0.0674894882434875	0.000791066836034755\\
			-0.0602880148829361	-0.000286880223110082\\
			-0.0528192317920887	-0.00126075345523043\\
			-0.0443074921414916	-0.00220257193868425\\
			-0.0355852935086378	-0.00299818753653392\\
			-0.0267062042281783	-0.00363734249550595\\
			-0.0176626846514406	-0.00411121363935967\\
			-0.00912292628503774	-0.00439561637690743\\
			-0.000492358693300665	-0.00452184218300516\\
			0.00819612329372083	-0.00448212065853628\\
			0.016920026755454	-0.00427037725076331\\
			0.0242736605333565	-0.00395448528113583\\
			0.0315871961653601	-0.00350867533499084\\
			0.038815585529193	-0.00293009757793808\\
			0.0458987235688154	-0.00221743705445596\\
			0.0543467598323294	-0.00114838796626258\\
			0.062228816893714	0.000124174938605607\\
			0.0692242481423833	0.00159036694364169\\
			0.0748586251105391	0.00322911763461166\\
			0.0781730703008117	0.00478067700000343\\
			0.0792885214595287	0.00640360560308417\\
			0.0774248951751319	0.00804645267722247\\
			0.0717415945498419	0.00964014382933142\\
			0.0643816481499904	0.0107636045112297\\
			0.0540874975829247	0.0117666769948022\\
			0.0408784490011512	0.0126073089631207\\
			0.0251389862891318	0.0132489867191287\\
			0.00758733836554339	0.0136631371741332\\
			-0.0106783697226555	0.0138381647864636\\
			-0.0285077440021101	0.0137776180264016\\
			-0.0448541470361264	0.0134989678734306\\
			-0.0619593969887971	0.0128866701574758\\
			-0.0748516228984932	0.0120447348458395\\
			-0.0835824827474324	0.0110373637842636\\
			-0.0886148604974566	0.00991878106729093\\
			-0.090637613800432	0.00880897752013487\\
			-0.0906505832213774	0.00767002147505742\\
			-0.0891385423407025	0.00652287405146116\\
			-0.0864214749501376	0.00538733614012238\\
			-0.0824704586887675	0.00420123099075976\\
			-0.0777702825447744	0.00305806312615223\\
			-0.0725192773997751	0.00196813255976685\\
			-0.0668237373162421	0.000940900878219211\\
			-0.0597313195727579	-0.000164246070628056\\
			-0.0522860566600226	-0.00116311632624117\\
			-0.0445793917255239	-0.00204593023951993\\
			-0.0366319901340731	-0.00280395886466284\\
			-0.0281169645313064	-0.00345147149930839\\
			-0.0194307215131102	-0.00394475310415757\\
			-0.0106198826998651	-0.00427412714461362\\
			-0.00169381609440812	-0.00443171751679116\\
			0.00636022067752098	-0.00442135995208814\\
			0.0144450524182258	-0.00426156154910276\\
			0.022520060748121	-0.00394677317706439\\
			0.0305391753234923	-0.00347320729348695\\
			0.0388684865568713	-0.0027984624157743\\
			0.0469529318987075	-0.00194104562342725\\
			0.0546415257437445	-0.000901489918073298\\
			0.0617157119443788	0.000314196111311463\\
			0.0676967677752267	0.00164892957419735\\
			0.0724166922830381	0.00312086068242\\
			0.0753317540061582	0.00470061942053428\\
			0.0757370407029602	0.0063436090268891\\
			0.0726178349020578	0.00806805568793075\\
			0.0645426422981806	0.00969559621843603\\
			0.0507034151929635	0.0111100293342885\\
			0.0313613079005186	0.0121960254750193\\
			0.0053260903148247	0.0128871207567288\\
			-0.021944087982855	0.013010831454795\\
			-0.0465505163963387	0.0125971422381443\\
			-0.0657069124963688	0.0117394138623141\\
			-0.0774216826446868	0.0106778844956204\\
			-0.0842656025767133	0.00944145346497463\\
			-0.0871778879823171	0.00809883881564849\\
			-0.0869142606865647	0.00671232304435725\\
			-0.0844759451361242	0.00540763440283745\\
			-0.0806594188736758	0.00412914505820664\\
			-0.0758791869860048	0.00289501807491636\\
			-0.0703190986548815	0.00172246033849298\\
			-0.0640804022701765	0.00062100046465583\\
			-0.0574166900828953	-0.000393834226396959\\
			-0.0504361303753601	-0.00131264629497228\\
			-0.043179020902477	-0.00212703265113004\\
			-0.0348052222419226	-0.00290119564260451\\
			-0.0262126962969009	-0.00352548152271838\\
			-0.0174610105164094	-0.00398941360861013\\
			-0.00855890591275937	-0.00428440275672028\\
			-0.000413448078262281	-0.0043989444174436\\
			0.00779023548607346	-0.0043621218294787\\
			0.0160118918206592	-0.00416755041797458\\
			0.0242116834832978	-0.00381063608530513\\
			0.0319908796233636	-0.0033135469668918\\
			0.0396242411106238	-0.00266094320030508\\
			0.0470166621427951	-0.00185154419018421\\
			0.0540361255191874	-0.000887359558253869\\
			0.0609860676101523	0.000321481731734134\\
			0.0669693315516391	0.0016934650915146\\
			0.0715340332402723	0.00320689734244878\\
			0.0740650573327025	0.00482625874306306\\
			0.0738648618163279	0.00646198172547392\\
			0.0699616504830425	0.00808115243980122\\
			0.0614472373359651	0.00959557160075677\\
			0.0478543048127937	0.0109039502694807\\
			0.0349378948886492	0.0116578113199282\\
			0.019844017719493	0.0122162966572363\\
			0.00331139603540281	0.0125568430386184\\
			-0.0136954561789814	0.0126711443835179\\
			-0.0300766684781547	0.01256427099441\\
			-0.0449215303890831	0.0122562634971876\\
			-0.0575963389536451	0.0117741790924139\\
			-0.0677559438920306	0.011148028213081\\
			-0.0754999319149677	0.0103921791098619\\
			-0.0808078655283626	0.00954982631855673\\
			-0.0839863151118988	0.00864720612856508\\
			-0.0853589264044896	0.00770725712123974\\
			-0.0846446026482699	0.00622759497872882\\
			-0.0815850483109015	0.00475099326157238\\
			-0.0770144166204937	0.00330866981092852\\
			-0.071113524702258	0.00193554161364737\\
			-0.0653686700555461	0.000879011115073595\\
			-0.0592034871493446	-0.000102619968312185\\
			-0.0527191620533074	-0.00100097562178787\\
			-0.0459617427464435	-0.00180852585947589\\
			-0.0378369029252654	-0.00262073357928078\\
			-0.0294774665719362	-0.00329150637182054\\
			-0.0209451736258587	-0.00381066682198437\\
			-0.012250488446943	-0.00416974838592847\\
			-0.00407756634065281	-0.00435250670686622\\
			0.00416904365899323	-0.00438384850756746\\
			0.0124493585949702	-0.00425697453378717\\
			0.0207273912733948	-0.00396686544030042\\
			0.0281967156980298	-0.00355890644856263\\
			0.0355629904736411	-0.00300965165033579\\
			0.0427534634099086	-0.00231726123754882\\
			0.0496697697504266	-0.00148233106771491\\
			0.057418582776643	-0.000295812235532623\\
			0.0642533612462206	0.00108245835693166\\
			0.0697030109106271	0.00263152856873136\\
			0.0731057887905769	0.00431467190152664\\
		};
		\end{axis}
		\end{tikzpicture}}
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
		\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.2	0.0867803930341871\\
			-0.2	0.0834427698256145\\
			-0.2	0.0799828053062856\\
			-0.2	0.0763960122731432\\
			-0.2	0.072677739345491\\
			-0.2	0.068823171334266\\
			-0.2	0.0648273132871614\\
			-0.2	0.0606849830046644\\
			-0.2	0.0563908086811159\\
			-0.2	0.051939229331177\\
			-0.2	0.0473244763637945\\
			-0.2	0.0425405649390924\\
			-0.200105275853667	0.0411715180044877\\
			-0.19991559859727	0.0397887704870943\\
			-0.198967903136124	0.0383948345480989\\
			-0.197192713884084	0.0369955890118556\\
			-0.194845530912983	0.0355980969315748\\
			-0.192055105118007	0.0342039376740515\\
			-0.188910981961647	0.0328147214610996\\
			-0.185574643815991	0.0314339677541416\\
			-0.182162337864394	0.0300663299341639\\
			-0.178638742425981	0.0287095962711055\\
			-0.175017771630466	0.0273646261114175\\
			-0.171328592605352	0.0260327020585198\\
			-0.166181463777319	0.0242213448890384\\
			-0.160926517587226	0.0224384343947333\\
			-0.155548733075259	0.020685563616593\\
			-0.150085974725368	0.018965964453059\\
			-0.143718872061089	0.0170259033622892\\
			-0.13723067537541	0.0151364356594961\\
			-0.130596942686653	0.0133003081541139\\
			-0.123848014296974	0.0115229330486991\\
			-0.116329943982274	0.00964431352881713\\
			-0.108672274062626	0.00784686655189657\\
			-0.100863872336901	0.00613535190544084\\
			-0.0929024126977799	0.00451737167321882\\
			-0.0831856112451921	0.00272175160738354\\
			-0.0732870119392072	0.00108007130987558\\
			-0.0632408228582647	-0.00039661393636449\\
			-0.0529495169530761	-0.00169524677732038\\
			-0.0427421995440643	-0.00276322404542699\\
			-0.0323446643364868	-0.00363982255527984\\
			-0.0217875210561362	-0.00431102691693909\\
			-0.0110037586910935	-0.00476451548128323\\
			-0.0017651164115219	-0.00496731957751476\\
			0.007629088919061	-0.00499802779840891\\
			0.0171763031322687	-0.00484668521014144\\
			0.0268860797060887	-0.00450435419863934\\
			0.0361555018811947	-0.00400098100201148\\
			0.0455650963880849	-0.00331178323820139\\
			0.0551163259995295	-0.00242742023072708\\
			0.0648028893953282	-0.00133934249808599\\
			0.0754669619480664	8.50934570806343e-05\\
			0.0862558087031423	0.00177291498088387\\
			0.0971448277600629	0.00373607293703217\\
			0.108064187956905	0.00598495618032396\\
			0.118868550373008	0.00852570937405401\\
			0.129413875314994	0.0113671900667289\\
			0.139315072517887	0.0145067516563661\\
			0.147845784720806	0.0179285110578414\\
			0.153413262636757	0.0215659902338498\\
			0.155911171061861	0.0253571661039485\\
			0.156484331405188	0.0292363611094583\\
			0.156380823889909	0.0331892548179264\\
			0.156380823889909	0.0381539630267107\\
			0.156380823889909	0.0432239776931981\\
			0.156380823889909	0.0484015322826915\\
			0.156380823889909	0.0536889083282488\\
			0.156380823889909	0.0609222175289367\\
			0.156380823889909	0.0683610582064733\\
			0.156380823889909	0.0760112696464727\\
			0.156380823889909	0.0838788601494568\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.209632263537149	0.0898351783219881\\
			-0.218454083397241	0.0896592741921005\\
			-0.226499703755488	0.0894734914873993\\
			-0.23380878628595	0.0892789242377817\\
			-0.250062820108767	0.0887267301360581\\
			-0.262264091532592	0.0881331322674445\\
			-0.271124104268269	0.0875079197091871\\
			-0.277420890966152	0.0868612623857886\\
			-0.281511168877682	0.0862632861155668\\
			-0.284367979857889	0.0856552735382581\\
			-0.286247286108339	0.0850392909225607\\
			-0.287403711474593	0.0844174894972993\\
			-0.288121854427952	0.0836763994261186\\
			-0.288271073976587	0.0829303897741185\\
			-0.28798078265011	0.0821803820971153\\
			-0.287400174750662	0.0814275479190395\\
			-0.286465578104344	0.0805104623875034\\
			-0.285307474927608	0.079590712793728\\
			-0.283972350528876	0.0786686620354324\\
			-0.282538243489521	0.0777449686479637\\
			-0.280636192608857	0.0765546180354049\\
			-0.278643886157718	0.075362294365899\\
			-0.27656679488689	0.0741681533170383\\
			-0.274452618582979	0.0729727290150114\\
			-0.271653537200899	0.0713865893067848\\
			-0.268792847094714	0.0697988041651837\\
			-0.265850911891393	0.0682095457883506\\
			-0.262879058417089	0.0666196642177665\\
			-0.259174788646635	0.0646132876609819\\
			-0.255372978369435	0.0626068531934921\\
			-0.251408037720931	0.0606005179613999\\
			-0.247410662781375	0.0585965448286762\\
			-0.243327711589449	0.0564997653945589\\
			-0.239116130407067	0.0544066744377219\\
			-0.234690628943765	0.0523173797856783\\
			-0.230228556851811	0.0502352536095973\\
			-0.225999331733615	0.0482211008629956\\
			-0.221653542708466	0.0462150829338375\\
			-0.217134673345164	0.0442176269370183\\
			-0.212563883931102	0.042231776153246\\
			-0.207957191272275	0.040221516475003\\
			-0.203244085630817	0.0382254595770021\\
			-0.198379572908077	0.0362443882107233\\
			-0.193451094915414	0.0342814403531041\\
			-0.1882714766631	0.0322333516721151\\
			-0.182980281047197	0.0302086561324304\\
			-0.177533379226412	0.0282085715783819\\
			-0.172007215083399	0.0262370157553395\\
			-0.166223868871284	0.0242109060199093\\
			-0.16032342824891	0.0222205999897294\\
			-0.15426905869997	0.02026796951973\\
			-0.148117185113343	0.0183577469653695\\
			-0.141585410310107	0.0163955524234855\\
			-0.134928982238976	0.0144872635057439\\
			-0.128122105114829	0.0126358121226589\\
			-0.121194735418426	0.0108470182613156\\
			-0.113551308222441	0.00897934576573649\\
			-0.105766253726034	0.00719660380539447\\
			-0.0978304827146269	0.00550382632282035\\
			-0.089737332513925	0.0039088617504386\\
			-0.0798888239355632	0.00215286463490776\\
			-0.0698565816840843	0.00055674060150632\\
			-0.0596790483993	-0.000867854650034804\\
			-0.0492525767211897	-0.00210769405062359\\
			-0.039021702178161	-0.00310275859085075\\
			-0.0285995986178065	-0.00390370386345091\\
			-0.0180146107189242	-0.00449638935734193\\
			-0.00720478877663075	-0.00486849739481424\\
			0.00197190800436709	-0.00500063689930507\\
			0.011301086633298	-0.00496172732806208\\
			0.0207811353895858	-0.00474207715859394\\
			0.030419563171804	-0.00433295552661262\\
			0.040120859668036	-0.00373250885917865\\
			0.0499725529902521	-0.0029269764053289\\
			0.0599764000132567	-0.0019057101822189\\
			0.0701228307464444	-0.000659002880419579\\
			0.080687060877439	0.000869758869361636\\
			0.0913586457113837	0.00265935351658827\\
			0.102103329097562	0.00472085258695804\\
			0.112836010489592	0.00706357803346837\\
			0.123813771938414	0.00980746486761208\\
			0.134383197168407	0.0128687770533749\\
			0.143975933070734	0.0162382284338904\\
			0.151513127781844	0.0198864667841466\\
			0.155350094349001	0.0235763415685095\\
			0.152274609615285	0.0273465783957372\\
			0.137247760746182	0.0309658559010616\\
			0.104698330452098	0.0340923941137758\\
			0.0868219703182422	0.0350544473537228\\
			0.0659647748811021	0.0358614432683104\\
			0.0425521705425558	0.0364959625584887\\
			0.0173034411393494	0.0369475657365552\\
			-0.00882103609389056	0.0372131245559636\\
			-0.0347280660968537	0.0372992236050537\\
			-0.0594081093968557	0.0372187835510462\\
			-0.0820241120928607	0.0369894664532724\\
			-0.106724251248382	0.036520559327478\\
			-0.1267616943652	0.0358899900419183\\
			-0.142212000891162	0.0351348040724792\\
			-0.153550221007248	0.0342876546174696\\
			-0.160488401763238	0.0335199342996565\\
			-0.16541880713389	0.0327163934587942\\
			-0.168700766284165	0.031885758810094\\
			-0.170677765652897	0.0310364017058128\\
			-0.171654233639179	0.0301749413215782\\
			-0.17183254194129	0.0293047355395813\\
			-0.171379047905254	0.0284289500511068\\
			-0.170443892881105	0.02755068761597\\
			-0.168762990464885	0.0264431056026883\\
			-0.166641412219567	0.0253379973326324\\
			-0.164181776161152	0.0242375090180458\\
			-0.161483077557004	0.0231440936893952\\
			-0.158801474961009	0.0221275986977754\\
			-0.155994539952579	0.0211196628195853\\
			-0.153085267997031	0.0201211103750654\\
			-0.150095385189072	0.0191328171870096\\
		};
		\end{axis}
		\end{tikzpicture}}
	\\
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
		\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			-0.15	0.09\\
			-0.15	0.087740929022022\\
			-0.15	0.0853831903725907\\
			-0.15	0.0829224757201997\\
			-0.15	0.0803542837223291\\
			-0.15	0.0776739168918436\\
			-0.15	0.0748764817813515\\
			-0.15	0.0719568665953505\\
			-0.15	0.0689097305325553\\
			-0.15	0.0657295000679076\\
			-0.15	0.0624103691713166\\
			-0.15	0.058946272744677\\
			-0.15	0.0553308739766388\\
			-0.15	0.051557559931247\\
			-0.15	0.0476194418074751\\
			-0.15	0.0435093234224923\\
			-0.15	0.0392196862082151\\
			-0.15	0.0370405051548459\\
			-0.15	0.0348149952940962\\
			-0.15	0.032542171772286\\
			-0.15	0.0302210284908141\\
			-0.15	0.0284515156678147\\
			-0.15	0.0266539208770099\\
			-0.15	0.0248277984836721\\
			-0.15	0.0229726957004709\\
			-0.149056524833516	0.0210951922370125\\
			-0.146256919350834	0.0192107598555336\\
			-0.14188882586545	0.017335954749576\\
			-0.136561769741989	0.015492234801186\\
			-0.131836733930419	0.0140026387796167\\
			-0.126835537833315	0.0125455771936965\\
			-0.121614605909773	0.0111241477134817\\
			-0.116228914018357	0.00974248806485174\\
			-0.109590817449354	0.00814040169129886\\
			-0.102787467108718	0.00660487335254594\\
			-0.095833737860377	0.00514012690096708\\
			-0.0887371308803519	0.00375172921734418\\
			-0.0792948402387779	0.00207248545504253\\
			-0.0696607050294406	0.000541423677845327\\
			-0.0598717656587825	-0.000830720966986233\\
			-0.0498489988212868	-0.0020319519513661\\
			-0.0397567960743898	-0.00302892985204757\\
			-0.0294736016146462	-0.00383696368464131\\
			-0.0190274704080158	-0.00444239581083496\\
			-0.00836052024935701	-0.00483325300546671\\
			0.000810842592922368	-0.00498670667496999\\
			0.0101350287839897	-0.00496947393721654\\
			0.0196097270600851	-0.00477184602694033\\
			0.0292424641462285	-0.00438509310188417\\
			0.0387889727386778	-0.00381746214972483\\
			0.0484801467639998	-0.00305143023557163\\
			0.0583165373438403	-0.0020768615212417\\
			0.0682881680037312	-0.000884542873401852\\
			0.0788494445901826	0.000607830325339988\\
			0.08951202575269	0.00236088123661405\\
			0.100237977707946	0.0043855588256583\\
			0.110936018304592	0.00669089596070352\\
			0.121704503457619	0.00935576134825389\\
			0.132035078820456	0.0123274861871185\\
			0.141361036540749	0.0155959772472389\\
			0.148621709297323	0.0191313626650719\\
			0.151165014436362	0.0227203080521552\\
			0.150827451343808	0.026384799455772\\
			0.150477744076038	0.0300720085975677\\
			0.150636742814503	0.0338170070078317\\
			0.150636742814503	0.0381457980228285\\
			0.150636742814503	0.0425573747391052\\
			0.150636742814503	0.0470533202736927\\
			0.150636742814503	0.0516352484254583\\
			0.150636742814503	0.0595360013381666\\
			0.150636742814503	0.0676924053384379\\
			0.150636742814503	0.0761127313421616\\
			0.150636742814503	0.0848055234210471\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.209632263537149	0.0898351783219881\\
			-0.218454083397241	0.0896592741921005\\
			-0.226499703755488	0.0894734914873993\\
			-0.23380878628595	0.0892789242377817\\
			-0.250062820108767	0.0887267301360581\\
			-0.262264091532592	0.0881331322674445\\
			-0.271124104268269	0.0875079197091871\\
			-0.277420890966152	0.0868612623857886\\
			-0.281511168877682	0.0862632861155668\\
			-0.284367979857889	0.0856552735382581\\
			-0.286247286108339	0.0850392909225607\\
			-0.287403711474593	0.0844174894972993\\
			-0.288121854427952	0.0836763994261186\\
			-0.288271073976587	0.0829303897741185\\
			-0.28798078265011	0.0821803820971153\\
			-0.287400174750662	0.0814275479190395\\
			-0.286465578104344	0.0805104623875034\\
			-0.285307474927608	0.079590712793728\\
			-0.283972350528876	0.0786686620354324\\
			-0.282538243489521	0.0777449686479637\\
			-0.280636192608857	0.0765546180354049\\
			-0.278643886157718	0.075362294365899\\
			-0.27656679488689	0.0741681533170383\\
			-0.274452618582979	0.0729727290150114\\
			-0.271653537200899	0.0713865893067848\\
			-0.268792847094714	0.0697988041651837\\
			-0.265850911891393	0.0682095457883506\\
			-0.262879058417089	0.0666196642177665\\
			-0.259174788646635	0.0646132876609819\\
			-0.255372978369435	0.0626068531934921\\
			-0.251408037720931	0.0606005179613999\\
			-0.247410662781375	0.0585965448286762\\
			-0.243327711589449	0.0564997653945589\\
			-0.239116130407067	0.0544066744377219\\
			-0.234690628943765	0.0523173797856783\\
			-0.230228556851811	0.0502352536095973\\
			-0.225999331733615	0.0482211008629956\\
			-0.221653542708466	0.0462150829338375\\
			-0.217134673345164	0.0442176269370183\\
			-0.212563883931102	0.042231776153246\\
			-0.207957191272275	0.040221516475003\\
			-0.203244085630817	0.0382254595770021\\
			-0.198379572908077	0.0362443882107233\\
			-0.193451094915414	0.0342814403531041\\
			-0.1882714766631	0.0322333516721151\\
			-0.182980281047197	0.0302086561324304\\
			-0.177533379226412	0.0282085715783819\\
			-0.172007215083399	0.0262370157553395\\
			-0.166223868871284	0.0242109060199093\\
			-0.16032342824891	0.0222205999897294\\
			-0.15426905869997	0.02026796951973\\
			-0.148117185113343	0.0183577469653695\\
			-0.141585410310107	0.0163955524234855\\
			-0.134928982238976	0.0144872635057439\\
			-0.128122105114829	0.0126358121226589\\
			-0.121194735418426	0.0108470182613156\\
			-0.113551308222441	0.00897934576573649\\
			-0.105766253726034	0.00719660380539447\\
			-0.0978304827146269	0.00550382632282035\\
			-0.089737332513925	0.0039088617504386\\
			-0.0798888239355632	0.00215286463490776\\
			-0.0698565816840843	0.00055674060150632\\
			-0.0596790483993	-0.000867854650034804\\
			-0.0492525767211897	-0.00210769405062359\\
			-0.039021702178161	-0.00310275859085075\\
			-0.0285995986178065	-0.00390370386345091\\
			-0.0180146107189242	-0.00449638935734193\\
			-0.00720478877663075	-0.00486849739481424\\
			0.00197190800436709	-0.00500063689930507\\
			0.011301086633298	-0.00496172732806208\\
			0.0207811353895858	-0.00474207715859394\\
			0.030419563171804	-0.00433295552661262\\
			0.040120859668036	-0.00373250885917865\\
			0.0499725529902521	-0.0029269764053289\\
			0.0599764000132567	-0.0019057101822189\\
			0.0701228307464444	-0.000659002880419579\\
			0.080687060877439	0.000869758869361636\\
			0.0913586457113837	0.00265935351658827\\
			0.102103329097562	0.00472085258695804\\
			0.112836010489592	0.00706357803346837\\
			0.123813771938414	0.00980746486761208\\
			0.134383197168407	0.0128687770533749\\
			0.143975933070734	0.0162382284338904\\
			0.151513127781844	0.0198864667841466\\
			0.155350094349001	0.0235763415685095\\
			0.152274609615285	0.0273465783957372\\
			0.137247760746182	0.0309658559010616\\
			0.104698330452098	0.0340923941137758\\
			0.0868219703182422	0.0350544473537228\\
			0.0659647748811021	0.0358614432683104\\
			0.0425521705425558	0.0364959625584887\\
			0.0173034411393494	0.0369475657365552\\
			-0.00882103609389056	0.0372131245559636\\
			-0.0347280660968537	0.0372992236050537\\
			-0.0594081093968557	0.0372187835510462\\
			-0.0820241120928607	0.0369894664532724\\
			-0.106724251248382	0.036520559327478\\
			-0.1267616943652	0.0358899900419183\\
			-0.142212000891162	0.0351348040724792\\
			-0.153550221007248	0.0342876546174696\\
			-0.160488401763238	0.0335199342996565\\
			-0.16541880713389	0.0327163934587942\\
			-0.168700766284165	0.031885758810094\\
			-0.170677765652897	0.0310364017058128\\
			-0.171654233639179	0.0301749413215782\\
			-0.17183254194129	0.0293047355395813\\
			-0.171379047905254	0.0284289500511068\\
			-0.170443892881105	0.02755068761597\\
			-0.168762990464885	0.0264431056026883\\
			-0.166641412219567	0.0253379973326324\\
			-0.164181776161152	0.0242375090180458\\
			-0.161483077557004	0.0231440936893952\\
			-0.158801474961009	0.0221275986977754\\
			-0.155994539952579	0.0211196628195853\\
			-0.153085267997031	0.0201211103750654\\
			-0.150095385189072	0.0191328171870096\\
		};
		\end{axis}
		\end{tikzpicture}}
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
		\begin{axis}[
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{
			-0.2	0.09\\
			-0.2	0.0871830779839986\\
			-0.2	0.0842760111911879\\
			-0.2	0.0812759153621754\\
			-0.2	0.0781798120479908\\
			-0.2	0.0749846276329518\\
			-0.2	0.0716871936049231\\
			-0.2	0.0682842383999041\\
			-0.2	0.0647723836163359\\
			-0.2	0.0611481429067544\\
			-0.2	0.0574079222843418\\
			-0.2	0.0535480108723863\\
			-0.2	0.0495645766102388\\
			-0.2	0.0478920696856362\\
			-0.2	0.0461977873534282\\
			-0.2	0.0444814461162355\\
			-0.2	0.0427427587505213\\
			-0.200270490303039	0.0409817890661794\\
			-0.199875598031567	0.0391982947930595\\
			-0.19792587231071	0.0373980285194887\\
			-0.194758654126943	0.0355954118025236\\
			-0.191529564718371	0.0339699780571925\\
			-0.187896495994698	0.0323528633058499\\
			-0.183911048127286	0.0307453680858904\\
			-0.179766177019582	0.02915229984228\\
			-0.175915266337311	0.0276979801116132\\
			-0.171971957727717	0.0262583555254577\\
			-0.167941607366183	0.0248343728215654\\
			-0.163847320988551	0.0234274831002033\\
			-0.158148190036631	0.0215211210439761\\
			-0.152335122159542	0.0196516745103544\\
			-0.146385430727043	0.0178211508258697\\
			-0.140338314610549	0.0160337512670254\\
			-0.133547464842663	0.0141030908664362\\
			-0.12662840344521	0.012233254056574\\
			-0.119560053029577	0.0104276237219347\\
			-0.11236262827108	0.00869240087561188\\
			-0.104223501523789	0.0068532711688737\\
			-0.0959326707513772	0.00511407419009172\\
			-0.0874890778812281	0.00348101546506473\\
			-0.078868786907957	0.00196302649476281\\
			-0.0689167864224576	0.00040451143266157\\
			-0.0587783498412705	-0.000985290174622216\\
			-0.0484928356313574	-0.00219387129322398\\
			-0.0379640080386564	-0.00320853514780686\\
			-0.0280401801329636	-0.00395597307833388\\
			-0.0179301834306298	-0.00451628887717555\\
			-0.00764965808256259	-0.00487661556167297\\
			0.00284062543593412	-0.00502565765788634\\
			0.0118350020375042	-0.0049791476760897\\
			0.0209795603448588	-0.00476600310941004\\
			0.0302767412667858	-0.0043771839515623\\
			0.0397326267242874	-0.00380438268016859\\
			0.05075414706204	-0.00291156562109015\\
			0.0619858253047522	-0.00175112834549843\\
			0.0734451112955157	-0.000307140513280681\\
			0.0851324152688228	0.00143551812409904\\
			0.0957403132428447	0.00325505236379141\\
			0.106527817640628	0.00533725604122917\\
			0.11750739536117	0.00769499414786983\\
			0.128676033395068	0.0103412410848854\\
			0.141468504942123	0.0136840066727695\\
			0.154485695274913	0.0174294930310212\\
			0.167704380246633	0.0215970497711814\\
			0.181074536802017	0.0262072106528881\\
			0.190954456391784	0.0298980557715903\\
			0.20077297312185	0.0338458797935736\\
			0.210307539286995	0.0380525923630404\\
			0.219128591506417	0.0425139299561645\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{
			-0.2	0.09\\
			-0.209632229634584	0.0898348313818575\\
			-0.218453951618335	0.0896585797591395\\
			-0.226499415882557	0.0894724490715382\\
			-0.233808289869472	0.0892775334012738\\
			-0.250061313806585	0.0887244202592312\\
			-0.262261461541094	0.0881299022332018\\
			-0.271120283096302	0.0875037682805438\\
			-0.277415815449021	0.0868561881980033\\
			-0.281504939289959	0.0862573677101761\\
			-0.284360536974885	0.0856485095791386\\
			-0.286238586560038	0.0850316801697542\\
			-0.287393715682298	0.0844090308078615\\
			-0.288110278447144	0.0836669287102689\\
			-0.288257870391646	0.0829199056230974\\
			-0.287965916363517	0.0821688832590497\\
			-0.287383610575625	0.0814150333072203\\
			-0.28644688855661	0.0804967003638705\\
			-0.285286616523566	0.0795757021445815\\
			-0.283949287762095	0.0786524017692939\\
			-0.282512939473895	0.0777274580362292\\
			-0.280607940683921	0.0765354918088473\\
			-0.278612633427559	0.075341552117793\\
			-0.276532489465482	0.0741457950379629\\
			-0.274415208593862	0.0729487552529978\\
			-0.271612037256487	0.0713605262957707\\
			-0.268747165221577	0.0697706547816653\\
			-0.265800935896191	0.0681793137386849\\
			-0.262824700022126	0.0665873548413913\\
			-0.259115442056228	0.0645787092708785\\
			-0.255308520108775	0.0625700182775559\\
			-0.251338332362452	0.0605614407308102\\
			-0.247335548719061	0.058555242631569\\
			-0.243247003354334	0.0564563289000331\\
			-0.239029776443562	0.0543611284551911\\
			-0.234598692038993	0.0522697526407496\\
			-0.230130779542216	0.0501855750130784\\
			-0.225894629649851	0.0481690875508132\\
			-0.221541831351884	0.0461607744286341\\
			-0.217015920781659	0.0441610668831631\\
			-0.212437830644503	0.0421730117080135\\
			-0.207822590779382	0.040160254139925\\
			-0.203100736514989	0.0381617638783407\\
			-0.198227266162458	0.0361783288804943\\
			-0.193289518366869	0.034213094979725\\
			-0.188100072236761	0.0321628392632533\\
			-0.182798785134576	0.0301360767179306\\
			-0.17734156759268	0.0281340333325964\\
			-0.171804665314293	0.0261606369370076\\
			-0.166009207610774	0.0241326603049885\\
			-0.160096296879821	0.0221406450598023\\
			-0.1540291750065	0.020186476321321\\
			-0.147863966573824	0.0182749006830147\\
			-0.141315633386278	0.0163110433275596\\
			-0.134642061851339	0.0144013646281837\\
			-0.127817562645845	0.0125488206579999\\
			-0.120871673222129	0.0107592566703303\\
			-0.113201686212585	0.00889000510188979\\
			-0.105388953524613	0.00710625694886465\\
			-0.0974245940296414	0.00541310285107696\\
			-0.0893011474968099	0.00381844761095779\\
			-0.0794337081365732	0.00206717447894311\\
			-0.0693806303375471	0.000476307307926099\\
			-0.059180274831524	-0.000942401285151467\\
			-0.0487284296980346	-0.00217568756023876\\
			-0.0384747830818046	-0.0031634858302558\\
			-0.0280259968516666	-0.00395655249265302\\
			-0.0174091205302866	-0.00454062154504572\\
			-0.0065615848432574	-0.0049032371177297\\
			0.00263870569626967	-0.00502665977721651\\
			0.0119977432201881	-0.0049786672729596\\
			0.021516035512621	-0.00474942928035598\\
			0.0312034439840694	-0.00433001411424045\\
			0.0410663290085844	-0.00371121402599492\\
			0.0511019433872941	-0.00288174404760818\\
			0.0613203710553425	-0.00183008135295658\\
			0.0717234188532712	-0.00054542642743638\\
			0.0825107847784975	0.00101572031765836\\
			0.093491603604311	0.00284405978391087\\
			0.10468310953401	0.00495359195522249\\
			0.116086360822572	0.00735832764066343\\
			0.128344486610224	0.0102327997791216\\
			0.140845155553392	0.0134704706730349\\
			0.153614328159871	0.0170903934024115\\
			0.166688546561799	0.021113815589086\\
			0.180315076451257	0.0256133762321696\\
			0.194390778023812	0.0305731324459424\\
			0.209305904215097	0.0360290160449982\\
			0.226072960457367	0.0420390210991476\\
			0.230672980823982	0.0436116943982986\\
			0.235565138008186	0.0452255840222715\\
			0.240829167831572	0.0468835342466871\\
			0.246570708521105	0.0485891345529867\\
		};
		\end{axis}
		\end{tikzpicture}

==> matlab_pics.tex <==
\begin{figure}[H]
	\centering	
	\subfloat[]
	{	\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
		\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.2	0.0870573484721065\\
			-0.2	0.0840068326363143\\
			-0.2	0.0808444994734868\\
			-0.2	0.0775662477765287\\
			-0.2	0.0741678262835132\\
			-0.2	0.0706448340151894\\
			-0.2	0.0669927056925668\\
			-0.2	0.0632067048967362\\
			-0.2	0.0592819219128479\\
			-0.2	0.055213274119893\\
			-0.2	0.0509954891497046\\
			-0.2	0.0466230969873426\\
			-0.2	0.0451554578618637\\
			-0.2	0.0436703995508651\\
			-0.2	0.0421677153149545\\
			-0.2	0.040647195939521\\
			-0.199470773187356	0.0391088082860879\\
			-0.197927878671489	0.037560787143139\\
			-0.195500662722941	0.0360121432461768\\
			-0.192401361462177	0.0344676472188201\\
			-0.189063722895136	0.0329823947536046\\
			-0.185500840377244	0.0315073419432561\\
			-0.181741365567205	0.0300435612406513\\
			-0.177880920644434	0.0285937500467314\\
			-0.173717368090802	0.0270616439106141\\
			-0.169468879322219	0.0255481044975655\\
			-0.165132779697647	0.0240541664101921\\
			-0.160736568067456	0.0225816845020488\\
			-0.15505633012239	0.0207278394208582\\
			-0.149275008417667	0.0189138532771368\\
			-0.143366388874128	0.0171416615442662\\
			-0.137372743476494	0.0154156497068832\\
			-0.130778994971487	0.0135892958673937\\
			-0.124077699559792	0.0118252043846952\\
			-0.117249764022511	0.010126475340051\\
			-0.110318034294919	0.00849905066141811\\
			-0.102544544248183	0.00678808607848695\\
			-0.0946595403808052	0.00517616124419312\\
			-0.0866667342832457	0.00366862808967228\\
			-0.0785512898196251	0.00227342066253391\\
			-0.0692917248298062	0.000854668271128616\\
			-0.0599361061603888	-0.000404111131717632\\
			-0.0505361677075945	-0.00149332027034702\\
			-0.0410281935637497	-0.00240347997333792\\
			-0.0319011896456165	-0.00309043373959915\\
			-0.0227528961759547	-0.00359910572844476\\
			-0.0136428053483881	-0.00392105570805285\\
			-0.00457933659470496	-0.00405068729200609\\
			0.00300765866660649	-0.00400722931392149\\
			0.0104599058545594	-0.00381979904619415\\
			0.0177055385555389	-0.00348660507100652\\
			0.0246613735712273	-0.00300854714456461\\
			0.031055207392945	-0.00240638437019097\\
			0.0369213329086426	-0.00167384214589417\\
			0.0420758673753971	-0.000819330174536647\\
			0.0462883693574627	0.000143223555514623\\
			0.0493281254106108	0.00125023842936622\\
			0.0508534278037919	0.00242336040228989\\
			0.0512331504440788	0.00363615237811916\\
			0.0511541087550665	0.0048731731698066\\
			0.0511541087550665	0.00617970103002712\\
			0.0511541087550665	0.00750989842514305\\
			0.0511541087550665	0.00886419413320477\\
			0.0511541087550665	0.0102430247994406\\
			0.0511541087550665	0.0130834298339287\\
			0.0511541087550665	0.0160279512818938\\
			0.0511541087550665	0.0190804048093604\\
			0.0511541087550665	0.0222447491213165\\
			0.0511541087550665	0.0229139278503577\\
			0.0511541087550665	0.0235881104840971\\
			0.0511541087550665	0.0242673344396584\\
			0.0511541087550665	0.0249516374155478\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.20963359998496	0.0898488548025137\\
			-0.218459278156697	0.0896866489407395\\
			-0.226511051774826	0.0895145838229587\\
			-0.233828355107246	0.0893337514167563\\
			-0.250122244364694	0.0888178099462579\\
			-0.262367853389233	0.0882605087600329\\
			-0.271274856960666	0.0876716417177113\\
			-0.27762111783473	0.0870613838485927\\
			-0.281756884547864	0.0864966933098558\\
			-0.284661512175893	0.0859220193029776\\
			-0.286590337150323	0.0853394243473626\\
			-0.287797833680162	0.0847510558939666\\
			-0.288578200631024	0.0840498535119081\\
			-0.288791499668124	0.0833437875557234\\
			-0.288566656701344	0.0826337734909479\\
			-0.288052869142733	0.0819209764341447\\
			-0.287201698163281	0.0810528792064731\\
			-0.286128636398675	0.0801821661806129\\
			-0.284879859771427	0.0793091917625176\\
			-0.283533512648157	0.0784346048213456\\
			-0.281747233243077	0.0773079248000105\\
			-0.279872749887726	0.0761792919122541\\
			-0.277915486421412	0.0750488467089103\\
			-0.275923129617811	0.0739171019290891\\
			-0.273284589101411	0.0724133983300488\\
			-0.270587962590181	0.0709079474807136\\
			-0.267814394855222	0.0694008901976933\\
			-0.265014268178943	0.0678930142662481\\
			-0.261506543747034	0.06597692055047\\
			-0.257906057927439	0.0640603007913844\\
			-0.254147773075293	0.0621432471722825\\
			-0.250363213570284	0.0602279002554062\\
			-0.246500035387317	0.0582160511589764\\
			-0.242509875008553	0.0562069457737798\\
			-0.238302633081165	0.0542005550207106\\
			-0.234068928934318	0.0522002054779033\\
			-0.230110544175281	0.0502789307799968\\
			-0.226038245143903	0.048364297288427\\
			-0.221793139234549	0.0464565740462426\\
			-0.217506027014535	0.04455868190042\\
			-0.213233283743127	0.0426489841640053\\
			-0.208861491834304	0.0407510640678442\\
			-0.204346124570953	0.0388655139138423\\
			-0.199778278079056	0.0369951740678748\\
			-0.194978315463863	0.0350345861263128\\
			-0.190076328440837	0.0330936536571015\\
			-0.185026816403591	0.0311733009508673\\
			-0.179913412487712	0.029277068093253\\
			-0.174587639767316	0.0273254454647154\\
			-0.169157012712791	0.0254038566667718\\
			-0.163581631652287	0.0235137063905924\\
			-0.157929306662079	0.0216592256284503\\
			-0.152006059105013	0.0197629544426986\\
			-0.145977239589999	0.0179109273041334\\
			-0.139812912293029	0.0161052683981089\\
			-0.133558037894827	0.014350949684931\\
			-0.126828878577695	0.0125408448732685\\
			-0.119991728933968	0.0107969544509721\\
			-0.113029994635796	0.00912260472285243\\
			-0.105962056627339	0.0075239417048778\\
			-0.0979329887121864	0.00583084108710064\\
			-0.0897917816452319	0.00424546781919468\\
			-0.0815480014893016	0.00277375667424249\\
			-0.0731780475690321	0.00142412206008387\\
			-0.0639094625954761	0.000106277817438425\\
			-0.0545521712141577	-0.00104807277070036\\
			-0.0451595014414251	-0.0020292510480648\\
			-0.0356751986503337	-0.00282828722052919\\
			-0.026825258849942	-0.00339537345788491\\
			-0.0179699612052407	-0.00379148629476574\\
			-0.00916541292108694	-0.00400927954950708\\
			-0.000433019137315326	-0.0040440807441459\\
			0.00692907724688117	-0.00392655746156735\\
			0.014130649529968	-0.00367027507739347\\
			0.0210955330282227	-0.00327430658232569\\
			0.0277328193639008	-0.00274042695539559\\
			0.0341179700042918	-0.00204862664475946\\
			0.0398400017810371	-0.00122069121341618\\
			0.0446644910346867	-0.000268645138780601\\
			0.048299167911609	0.0007883222439297\\
			0.0503825913804885	0.0019114174335748\\
			0.0505029325689628	0.00307709881219375\\
			0.0482163085043537	0.00424123854730252\\
			0.0431606795321097	0.00535027375443827\\
			0.0363399971688305	0.00622100406048042\\
			0.0272731429378043	0.00696416293127597\\
			0.0162448391680885	0.0075438751665054\\
			0.00381377334236131	0.0079335600875744\\
			-0.00923580276392065	0.00811712977052965\\
			-0.022018784750234	0.0080950282376685\\
			-0.0337484345878644	0.00787975984136162\\
			-0.0438096172571365	0.0074935838943732\\
			-0.0526425818668801	0.00689350221798704\\
			-0.0588484250071128	0.00616000734070695\\
			-0.0625889322021764	0.00533483375865269\\
			-0.0641584205944491	0.00445360007925098\\
			-0.0638800241496575	0.00350717790111581\\
			-0.0620719155211366	0.00256200299081088\\
			-0.0590976961997637	0.00164110044030997\\
			-0.0551828836125892	0.000763281764554567\\
			-0.0501639734810917	-0.000109401118106956\\
			-0.0445439497608051	-0.00089984592106105\\
			-0.0384978165503283	-0.00159510182843743\\
			-0.0321166590410686	-0.0021850909887339\\
			-0.0255469870193735	-0.00265670962195295\\
			-0.018833997302057	-0.0030089775352931\\
			-0.0120631690901887	-0.00323534692877385\\
			-0.00529587802349907	-0.0033316469867036\\
			0.00100228755802843	-0.00330128681245287\\
			0.00715114154005867	-0.00315141014884789\\
			0.0130604216943848	-0.00288185295343683\\
			0.0186319184884228	-0.00249528346711923\\
			0.0235049468847093	-0.00202430514708005\\
			0.0278310637725006	-0.00145822654640627\\
			0.0314557077868236	-0.000806427357423667\\
			0.0342041667163314	-8.24675373954208e-05\\
			0.036026922242742	0.000810041062641537\\
			0.0360967605436919	0.00174042769391583\\
			0.034099549054599	0.00266773236455132\\
			0.0298341253589801	0.00354410709647414\\
			0.0229388232818758	0.00434406492604042\\
			0.0137585913304755	0.00497754859993565\\
			0.00288080745691437	0.00539992438164966\\
			-0.00879488783248671	0.00558628064481251\\
			-0.0194000105600593	0.00554275375685198\\
			-0.028966980532926	0.00530464799328202\\
			-0.036925511039736	0.00489720462450929\\
			-0.0429245601664401	0.00435263986666315\\
			-0.0472090437456958	0.00362464169591302\\
			-0.0491680634245966	0.00281941682019337\\
			-0.0491220083867486	0.00198080633347971\\
			-0.0474040336250743	0.00114389589127567\\
			-0.0445750086796218	0.000387521012641494\\
			-0.0408392570286805	-0.000320322760979587\\
			-0.0364163949205729	-0.000962188870349592\\
			-0.0314523073975615	-0.00152467218433707\\
			-0.0261522155231724	-0.00199031766371529\\
			-0.0205829800148976	-0.00235846097232607\\
			-0.0148551346519753	-0.00262127127179422\\
			-0.00905277157203993	-0.00277363238582909\\
			-0.00346552716973655	-0.00281295407235495\\
			0.0020146227438937	-0.00274385819230162\\
			0.00728790732184048	-0.00256590856087885\\
			0.012252478341863	-0.00228165567058769\\
			0.0162119861143745	-0.00195359080319909\\
			0.0197568131594161	-0.00155391238917785\\
			0.0227834742905525	-0.00108920312069675\\
			0.0251812404709763	-0.000568569168231218\\
			0.02705242598962	0.000106876043322867\\
			0.0276391450654639	0.000821338760002662\\
			0.0267402169029803	0.00154619765501397\\
			0.0242214511872959	0.00224823806190839\\
			0.0199923156792325	0.00289535024934892\\
			0.0141392862457017	0.00344606604167543\\
			0.00692226142197465	0.00386813278355071\\
			-0.00121594546327841	0.00413803133082\\
			-0.00966586121879719	0.00424189757481905\\
			-0.0178307001486347	0.00418034600896955\\
			-0.0251663256700171	0.00396366036119612\\
			-0.0312464439467072	0.00361163970321073\\
			-0.0358759145568613	0.0031418199207142\\
			-0.0388954469745872	0.00258956926066831\\
			-0.0403628258637972	0.00198481966347131\\
			-0.040421549160478	0.00135430637015412\\
			-0.0392654004594103	0.000721939544966195\\
			-0.0370971180660806	0.00010990666215362\\
			-0.0341102646352052	-0.000462982355370863\\
			-0.0304615330863213	-0.000981842596144698\\
			-0.0264523198262939	-0.00141888204903539\\
			-0.0220865296807675	-0.00178420098498345\\
			-0.0174745497195849	-0.00206958485690624\\
			-0.0127058643046067	-0.00226924711795596\\
			-0.00771931743855238	-0.00238110533768872\\
			-0.00276434222265336	-0.00239388293186892\\
			0.00205186737409537	-0.0023060202839579\\
			0.00662560708684539	-0.00211907438643905\\
			0.010298550598041	-0.00188065994433599\\
			0.0136151292575413	-0.00157474770755842\\
			0.0164812034718927	-0.00120705409201787\\
			0.0187998392337142	-0.000785621868745603\\
			0.020602875130957	-0.000270582181085683\\
			0.0214650450596376	0.00028099915688187\\
			0.0212539719414696	0.000849420545689075\\
			0.0198767368359655	0.00141196904376501\\
			0.0172158085073142	0.0019548782877946\\
			0.0133066036784465	0.00243891437175059\\
			0.00827824378304466	0.0028390717367894\\
			0.00237734342435033	0.00313482779877956\\
			-0.00426895791748236	0.0033148398093608\\
			-0.0110222042108757	0.00335971592724953\\
			-0.0174353001599745	0.00327065532519534\\
			-0.0231110980850453	0.00305799872038833\\
			-0.0284150390504207	0.00267510449934049\\
			-0.0320657834783004	0.00218123569943105\\
			-0.0340054540355258	0.00161361771398203\\
			-0.0343308062843312	0.00100782822699419\\
			-0.0334559735396066	0.00047337983727178\\
			-0.0316625510285144	-4.45595043677702e-05\\
			-0.0291082627821207	-0.000528300166379815\\
			-0.0259349054119346	-0.000963684867502118\\
			-0.0227343796406754	-0.00129756311414015\\
			-0.0192469920710236	-0.00157735762806211\\
			-0.0155555227747589	-0.00179708283453105\\
			-0.0117328370952924	-0.0019524285433424\\
			-0.00735802836314055	-0.00204670230124725\\
			-0.00301486813207575	-0.00205221734566285\\
			0.00118634578260134	-0.00196788726461176\\
			0.00513955335549966	-0.00179578750622176\\
			0.00827993028269557	-0.00157909614335981\\
			0.0110619806962679	-0.00130390645837819\\
			0.0133977731703471	-0.000976291277704403\\
			0.0152009559708612	-0.000604466027798267\\
			0.0164396607602581	-0.000171591096025171\\
			0.0168698974822672	0.000285609556976083\\
			0.0164061947560223	0.000750681706941113\\
			0.0150005126484932	0.00120538751487575\\
			0.0125941913057395	0.00163767143423974\\
			0.00925065710636703	0.00201915633835356\\
			0.00509129299215852	0.00233160876355947\\
			0.000312657248089487	0.0025604416851709\\
			-0.00507109577656312	0.0026991297254624\\
			-0.0105111214652261	0.00272928248013244\\
			-0.0156764933816826	0.0026518979787318\\
			-0.0202719567741547	0.00247482340001942\\
			-0.0221104351280299	0.00236450853338331\\
			-0.0237662393625786	0.00223761607361178\\
			-0.0252275660051064	0.00209574640916327\\
			-0.0264862996056458	0.0019405743222445\\
		};
		\end{axis}
		\end{tikzpicture}}
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
		\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.2	0.0868740691381892\\
			-0.2	0.0836335557762923\\
			-0.2	0.0802742606863684\\
			-0.2	0.0767918272228177\\
			-0.2	0.0731817393392338\\
			-0.2	0.0694393219469313\\
			-0.2	0.0655597254242838\\
			-0.2	0.0615379183505122\\
			-0.2	0.0573686852153782\\
			-0.2	0.0530466268332427\\
			-0.2	0.0485661424531464\\
			-0.2	0.043921421367177\\
			-0.200006105331734	0.0429226817849286\\
			-0.200012858697423	0.0419162934344016\\
			-0.200000672958337	0.0409021734635858\\
			-0.199946970049804	0.0398804896599598\\
			-0.199510703613524	0.0388525138099961\\
			-0.198458824781893	0.0378204364109111\\
			-0.196935915157144	0.0367863996017927\\
			-0.195096431841941	0.0357530899295651\\
			-0.192789270088144	0.0345938522372822\\
			-0.190267292607539	0.0334387769622407\\
			-0.187576499266204	0.032288840328616\\
			-0.184773695578039	0.0311453594244311\\
			-0.180983759872754	0.029651744152044\\
			-0.177075712329964	0.0281720155315991\\
			-0.17305861121741	0.0267071634342942\\
			-0.168970279910402	0.02525893734756\\
			-0.163758923159131	0.0234576028148037\\
			-0.158446375561881	0.0216865422854834\\
			-0.153015432352912	0.0199473778819266\\
			-0.147502464045593	0.0182434269942608\\
			-0.141089433005483	0.0163266798268361\\
			-0.134558964088511	0.0144631616166675\\
			-0.127886673369382	0.0126556732267761\\
			-0.121102691867051	0.0109098016764085\\
			-0.113589434852482	0.00907869922744877\\
			-0.105945284372715	0.0073315849691895\\
			-0.0981618701868783	0.00567323477628971\\
			-0.0902355829688502	0.00411121712006791\\
			-0.0805962041292992	0.00238975376458917\\
			-0.0707981735659462	0.000825313960038495\\
			-0.0608825581990715	-0.000571305052875605\\
			-0.0507556286012588	-0.00178771636481871\\
			-0.0408354273694962	-0.00276733652889734\\
			-0.0307735437064802	-0.00355855717876602\\
			-0.0206103886356647	-0.00414886297201092\\
			-0.0102997030503718	-0.00452780664429678\\
			-0.00151613013111896	-0.00467499377135164\\
			0.00733701186011962	-0.00465736001737542\\
			0.0162339563160259	-0.00446732322128936\\
			0.0251528124586967	-0.0040989251269384\\
			0.0334631607421949	-0.00358964853191646\\
			0.0417071405465821	-0.00291530621591546\\
			0.049818376789806	-0.00207232714330242\\
			0.0576995595561913	-0.00105971147042067\\
			0.0658499408435282	0.000233901020083465\\
			0.0733090235214883	0.00172204755314795\\
			0.0796907432687235	0.00339083897253453\\
			0.0844217911738937	0.0052138596143645\\
			0.0861679442863599	0.00708742191322722\\
			0.0861000004810326	0.0090076628640241\\
			0.0859276534114953	0.0109481862329919\\
			0.0860139632597871	0.0129179770282182\\
			0.0860139632597871	0.015200408899761\\
			0.0860139632597871	0.0175265410438866\\
			0.0860139632597871	0.0198972101020566\\
			0.0860139632597871	0.0223132689491905\\
			0.0860139632597871	0.0270273888439558\\
			0.0860139632597871	0.0319143070721221\\
			0.0860139632597871	0.0369803563597971\\
			0.0860139632597871	0.042232106829803\\
			0.0860139632597871	0.0430509067992767\\
			0.0860139632597871	0.043874220753457\\
			0.0860139632597871	0.0447020735774367\\
			0.0860139632597871	0.0455344902940809\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.209632715571214	0.0898398041903987\\
			-0.218455840448929	0.089668533298251\\
			-0.226503542059432	0.0894873903655671\\
			-0.233815405165102	0.0892974687246371\\
			-0.25008290957261	0.0887575313434824\\
			-0.262299168483235	0.0881762050918459\\
			-0.271175067715534	0.0875632806522308\\
			-0.27748858231181	0.0869289296607736\\
			-0.281594247231142	0.0863422103945562\\
			-0.28446723406493	0.0857454726564344\\
			-0.28636329352621	0.0851407814378912\\
			-0.287536998887472	0.084530286679807\\
			-0.288276202922615	0.0838026894910637\\
			-0.288447114122033	0.0830701915617308\\
			-0.288178980649211	0.0823337123671332\\
			-0.287620997946568	0.08159442124145\\
			-0.286714660563419	0.0806939114859745\\
			-0.28558536948891	0.0797907537133252\\
			-0.284279505783545	0.078885307902321\\
			-0.282875143360185	0.0779782292615133\\
			-0.281012341960254	0.0768094223035057\\
			-0.2790599904225	0.0756386482684518\\
			-0.277023545052136	0.0744660576007676\\
			-0.274950700870013	0.0732921770386253\\
			-0.272206039512515	0.0717338882471041\\
			-0.269400982819525	0.0701739170656401\\
			-0.266516161075526	0.0686124247900611\\
			-0.263602583356805	0.0670502399696605\\
			-0.259964792630304	0.0650742090126349\\
			-0.256231095498504	0.0630979565951347\\
			-0.252336069608502	0.061121617239114\\
			-0.248410738921972	0.0591474121968771\\
			-0.244402277763863	0.0570791852632263\\
			-0.24026582792724	0.0550143201215428\\
			-0.235914539862185	0.0529528779376942\\
			-0.231530107271923	0.0508982134919916\\
			-0.227392943544823	0.0489152930097197\\
			-0.223140262567931	0.0469399882978812\\
			-0.218714813821543	0.0449726720938889\\
			-0.214240864419637	0.0430163427204185\\
			-0.209747746917271	0.0410396351445863\\
			-0.205150831792405	0.0390762845355466\\
			-0.200405246413928	0.0371270060652216\\
			-0.195599756961633	0.0351948344436284\\
			-0.190550174069246	0.0331758744559147\\
			-0.185392421007213	0.0311789995400142\\
			-0.18008186303256	0.0292053223814785\\
			-0.174697514174677	0.0272586288892961\\
			-0.169073138693024	0.0252575094138342\\
			-0.163336208669434	0.0232901476544898\\
			-0.157448864401806	0.0213582457659669\\
			-0.151471473166397	0.0194663539502436\\
			-0.145154751401213	0.0175263451346589\\
			-0.138720657152719	0.0156367446873962\\
			-0.132141980167197	0.0138001815162064\\
			-0.125454057832706	0.0120221583373978\\
			-0.118146691180481	0.0101747980672182\\
			-0.110711170016609	0.00840526297952529\\
			-0.103135723440257	0.00671790544151573\\
			-0.0954233942927397	0.00511989569487393\\
			-0.0861962326725677	0.00337062389750393\\
			-0.0768145990040311	0.00176249227206294\\
			-0.0673067750549315	0.000304836718064811\\
			-0.0576007776182463	-0.000990881512494175\\
			-0.0477387605330287	-0.00210186014874987\\
			-0.0377313917983559	-0.00303032608941638\\
			-0.0276204758799392	-0.00376396009238716\\
			-0.0173494913563994	-0.00429212960932701\\
			-0.00840162557676124	-0.00457276195896545\\
			0.000631491860404003	-0.00468555042156073\\
			0.00972508441154546	-0.00462215249831693\\
			0.018865782111758	-0.00437588450663231\\
			0.0265598960220992	-0.00402333130235394\\
			0.0342324094342151	-0.00353288106636663\\
			0.0418439990817763	-0.00290098074786713\\
			0.0493400252645618	-0.00212554940919098\\
			0.0582010257518624	-0.000985417349302737\\
			0.0665827644906013	0.000368830953475023\\
			0.0741897693032127	0.00192999056398897\\
			0.0805682838447796	0.00368040389467633\\
			0.0847190946163238	0.00538322327097365\\
			0.0866662413126783	0.00717900311354506\\
			0.0855076417780931	0.00901393491757522\\
			0.0801949012155203	0.0108126191402695\\
			0.0731038960549749	0.0120414758321324\\
			0.0628585716680192	0.0131554425380482\\
			0.0493605177567764	0.0141092041924897\\
			0.032899437588227	0.0148615805972008\\
			0.0141311786280202	0.0153783931207248\\
			-0.00579262265772039	0.0156426414439562\\
			-0.0255900604654746	0.0156541231842388\\
			-0.0440359838421425	0.0154287815544109\\
			-0.0627611751956415	0.014893634331441\\
			-0.0773754774514485	0.0141264202082365\\
			-0.0877941848278581	0.013186724377716\\
			-0.094389126472975	0.0121258668952443\\
			-0.0978697049154509	0.0109895343867861\\
			-0.0989501895241784	0.00980857343754552\\
			-0.0982125306136917	0.00860605145776999\\
			-0.0960525714434721	0.00740531088329144\\
			-0.0930973921724833	0.00631725949206564\\
			-0.089490226389529	0.00525318387654517\\
			-0.0853853814078846	0.00422009255131494\\
			-0.0808863369264886	0.00322452552891018\\
			-0.0743919347513978	0.00196453945797722\\
			-0.0674894882434875	0.000791066836034755\\
			-0.0602880148829361	-0.000286880223110082\\
			-0.0528192317920887	-0.00126075345523043\\
			-0.0443074921414916	-0.00220257193868425\\
			-0.0355852935086378	-0.00299818753653392\\
			-0.0267062042281783	-0.00363734249550595\\
			-0.0176626846514406	-0.00411121363935967\\
			-0.00912292628503774	-0.00439561637690743\\
			-0.000492358693300665	-0.00452184218300516\\
			0.00819612329372083	-0.00448212065853628\\
			0.016920026755454	-0.00427037725076331\\
			0.0242736605333565	-0.00395448528113583\\
			0.0315871961653601	-0.00350867533499084\\
			0.038815585529193	-0.00293009757793808\\
			0.0458987235688154	-0.00221743705445596\\
			0.0543467598323294	-0.00114838796626258\\
			0.062228816893714	0.000124174938605607\\
			0.0692242481423833	0.00159036694364169\\
			0.0748586251105391	0.00322911763461166\\
			0.0781730703008117	0.00478067700000343\\
			0.0792885214595287	0.00640360560308417\\
			0.0774248951751319	0.00804645267722247\\
			0.0717415945498419	0.00964014382933142\\
			0.0643816481499904	0.0107636045112297\\
			0.0540874975829247	0.0117666769948022\\
			0.0408784490011512	0.0126073089631207\\
			0.0251389862891318	0.0132489867191287\\
			0.00758733836554339	0.0136631371741332\\
			-0.0106783697226555	0.0138381647864636\\
			-0.0285077440021101	0.0137776180264016\\
			-0.0448541470361264	0.0134989678734306\\
			-0.0619593969887971	0.0128866701574758\\
			-0.0748516228984932	0.0120447348458395\\
			-0.0835824827474324	0.0110373637842636\\
			-0.0886148604974566	0.00991878106729093\\
			-0.090637613800432	0.00880897752013487\\
			-0.0906505832213774	0.00767002147505742\\
			-0.0891385423407025	0.00652287405146116\\
			-0.0864214749501376	0.00538733614012238\\
			-0.0824704586887675	0.00420123099075976\\
			-0.0777702825447744	0.00305806312615223\\
			-0.0725192773997751	0.00196813255976685\\
			-0.0668237373162421	0.000940900878219211\\
			-0.0597313195727579	-0.000164246070628056\\
			-0.0522860566600226	-0.00116311632624117\\
			-0.0445793917255239	-0.00204593023951993\\
			-0.0366319901340731	-0.00280395886466284\\
			-0.0281169645313064	-0.00345147149930839\\
			-0.0194307215131102	-0.00394475310415757\\
			-0.0106198826998651	-0.00427412714461362\\
			-0.00169381609440812	-0.00443171751679116\\
			0.00636022067752098	-0.00442135995208814\\
			0.0144450524182258	-0.00426156154910276\\
			0.022520060748121	-0.00394677317706439\\
			0.0305391753234923	-0.00347320729348695\\
			0.0388684865568713	-0.0027984624157743\\
			0.0469529318987075	-0.00194104562342725\\
			0.0546415257437445	-0.000901489918073298\\
			0.0617157119443788	0.000314196111311463\\
			0.0676967677752267	0.00164892957419735\\
			0.0724166922830381	0.00312086068242\\
			0.0753317540061582	0.00470061942053428\\
			0.0757370407029602	0.0063436090268891\\
			0.0726178349020578	0.00806805568793075\\
			0.0645426422981806	0.00969559621843603\\
			0.0507034151929635	0.0111100293342885\\
			0.0313613079005186	0.0121960254750193\\
			0.0053260903148247	0.0128871207567288\\
			-0.021944087982855	0.013010831454795\\
			-0.0465505163963387	0.0125971422381443\\
			-0.0657069124963688	0.0117394138623141\\
			-0.0774216826446868	0.0106778844956204\\
			-0.0842656025767133	0.00944145346497463\\
			-0.0871778879823171	0.00809883881564849\\
			-0.0869142606865647	0.00671232304435725\\
			-0.0844759451361242	0.00540763440283745\\
			-0.0806594188736758	0.00412914505820664\\
			-0.0758791869860048	0.00289501807491636\\
			-0.0703190986548815	0.00172246033849298\\
			-0.0640804022701765	0.00062100046465583\\
			-0.0574166900828953	-0.000393834226396959\\
			-0.0504361303753601	-0.00131264629497228\\
			-0.043179020902477	-0.00212703265113004\\
			-0.0348052222419226	-0.00290119564260451\\
			-0.0262126962969009	-0.00352548152271838\\
			-0.0174610105164094	-0.00398941360861013\\
			-0.00855890591275937	-0.00428440275672028\\
			-0.000413448078262281	-0.0043989444174436\\
			0.00779023548607346	-0.0043621218294787\\
			0.0160118918206592	-0.00416755041797458\\
			0.0242116834832978	-0.00381063608530513\\
			0.0319908796233636	-0.0033135469668918\\
			0.0396242411106238	-0.00266094320030508\\
			0.0470166621427951	-0.00185154419018421\\
			0.0540361255191874	-0.000887359558253869\\
			0.0609860676101523	0.000321481731734134\\
			0.0669693315516391	0.0016934650915146\\
			0.0715340332402723	0.00320689734244878\\
			0.0740650573327025	0.00482625874306306\\
			0.0738648618163279	0.00646198172547392\\
			0.0699616504830425	0.00808115243980122\\
			0.0614472373359651	0.00959557160075677\\
			0.0478543048127937	0.0109039502694807\\
			0.0349378948886492	0.0116578113199282\\
			0.019844017719493	0.0122162966572363\\
			0.00331139603540281	0.0125568430386184\\
			-0.0136954561789814	0.0126711443835179\\
			-0.0300766684781547	0.01256427099441\\
			-0.0449215303890831	0.0122562634971876\\
			-0.0575963389536451	0.0117741790924139\\
			-0.0677559438920306	0.011148028213081\\
			-0.0754999319149677	0.0103921791098619\\
			-0.0808078655283626	0.00954982631855673\\
			-0.0839863151118988	0.00864720612856508\\
			-0.0853589264044896	0.00770725712123974\\
			-0.0846446026482699	0.00622759497872882\\
			-0.0815850483109015	0.00475099326157238\\
			-0.0770144166204937	0.00330866981092852\\
			-0.071113524702258	0.00193554161364737\\
			-0.0653686700555461	0.000879011115073595\\
			-0.0592034871493446	-0.000102619968312185\\
			-0.0527191620533074	-0.00100097562178787\\
			-0.0459617427464435	-0.00180852585947589\\
			-0.0378369029252654	-0.00262073357928078\\
			-0.0294774665719362	-0.00329150637182054\\
			-0.0209451736258587	-0.00381066682198437\\
			-0.012250488446943	-0.00416974838592847\\
			-0.00407756634065281	-0.00435250670686622\\
			0.00416904365899323	-0.00438384850756746\\
			0.0124493585949702	-0.00425697453378717\\
			0.0207273912733948	-0.00396686544030042\\
			0.0281967156980298	-0.00355890644856263\\
			0.0355629904736411	-0.00300965165033579\\
			0.0427534634099086	-0.00231726123754882\\
			0.0496697697504266	-0.00148233106771491\\
			0.057418582776643	-0.000295812235532623\\
			0.0642533612462206	0.00108245835693166\\
			0.0697030109106271	0.00263152856873136\\
			0.0731057887905769	0.00431467190152664\\
		};
		\end{axis}
		\end{tikzpicture}}\\
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
	\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
	\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
	\begin{axis}[%
	width=4.521in,
	height=3.566in,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=-0.3,
	xmax=0.2,
	ymin=-0.01,
	ymax=0.09,
	axis background/.style={fill=white},
	x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
	y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
	xlabel={\LARGE$x$},
	ylabel={\LARGE$y$}]
	]
	\addplot [color=mycolor1, forget plot]
	table[row sep=crcr]{%
		-0.05	0.05\\
		-0.05	0.0499526104240913\\
		-0.05	0.049897143798993\\
		-0.05	0.0498322204280627\\
		-0.05	0.0497562168138779\\
		-0.05	0.0496672372234748\\
		-0.05	0.049563092008253\\
		-0.05	0.0494411906229335\\
		-0.05	0.0492984847571468\\
		-0.05	0.0491314149457697\\
		-0.05	0.0489358698619578\\
		-0.05	0.0487069854474572\\
		-0.05	0.0484390381353673\\
		-0.05	0.0481253446046698\\
		-0.05	0.047758185348034\\
		-0.05	0.0473284275149791\\
		-0.05	0.0468253244248544\\
		-0.05	0.0462363273439913\\
		-0.05	0.0455469419751268\\
		-0.05	0.0447400203003808\\
		-0.05	0.0437953841429256\\
		-0.05	0.0426894717561007\\
		-0.05	0.0413950683651603\\
		-0.05	0.0398799765178602\\
		-0.05	0.0381063092765191\\
		-0.05	0.0360298266468587\\
		-0.05	0.0335994296379439\\
		-0.05	0.0307546636865552\\
		-0.05	0.0274243915408418\\
		-0.05	0.0235255473261927\\
		-0.05	0.0189621865823283\\
		-0.05	0.0136207986442955\\
		-0.05	0.00736781482297364\\
		-0.05	0.00668663266343655\\
		-0.05	0.00599463696078908\\
		-0.05	0.00529165606241702\\
		-0.05	0.00457751555977888\\
		-0.0499460352139985	0.00385295573767697\\
		-0.0499664300099383	0.00311610311546645\\
		-0.049939683418014	0.0023672470574358\\
		-0.0492177148674576	0.00161252557846832\\
		-0.0470788169605327	0.000803707118434646\\
		-0.0439118404850831	2.72065631082836e-05\\
		-0.0399294568429258	-0.000699475064800604\\
		-0.0352797741176438	-0.00136218451058998\\
		-0.0298365108569611	-0.00197351144988374\\
		-0.0239464497762596	-0.00248898477791434\\
		-0.0177256750208317	-0.00289752396869981\\
		-0.0112532100599221	-0.00319057079897159\\
		-0.00479471707847649	-0.00335800137829333\\
		0.00174762940026509	-0.00340306616398979\\
		0.00829316625751153	-0.00332061686728322\\
		0.0147629572100209	-0.00310797817159643\\
		0.0203530494767359	-0.00281051136690319\\
		0.025727604515663	-0.00241020247402418\\
		0.0307892408914326	-0.00190898199555941\\
		0.0354218957212984	-0.00131144219007211\\
		0.0393321011107806	-0.000654630312554693\\
		0.0425641874236951	7.56916531997678e-05\\
		0.0449387041800085	0.00086744954561672\\
		0.0462531511640468	0.00170435351686661\\
		0.0465803968808865	0.00256740649384259\\
		0.0465369628176646	0.00344565031585103\\
		0.0464919661698898	0.00433526667763141\\
		0.0465124244528331	0.00523720385877711\\
		0.0465124244528331	0.00646968126298939\\
		0.0465124244528331	0.00772672939027159\\
		0.0465124244528331	0.00900883804602805\\
		0.0465124244528331	0.0103165069360433\\
		0.0465124244528331	0.0172566212675608\\
		0.0465124244528331	0.024916521456373\\
		0.0465124244528331	0.0333708467095059\\
		0.0465124244528331	0.0427022797714746\\
		0.0465124244528331	0.0496896704212638\\
		0.0465124244528331	0.0571687699324593\\
		0.0465124244528331	0.0651741672532648\\
		0.0465124244528331	0.07374296845145\\
	};
	\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
	table[row sep=crcr]{%
		-0.2	0.09\\
		-0.209632715571214	0.0898398041903987\\
		-0.218455840448929	0.089668533298251\\
		-0.226503542059432	0.0894873903655671\\
		-0.233815405165102	0.0892974687246371\\
		-0.25008290957261	0.0887575313434824\\
		-0.262299168483235	0.0881762050918459\\
		-0.271175067715534	0.0875632806522308\\
		-0.27748858231181	0.0869289296607736\\
		-0.281594247231142	0.0863422103945562\\
		-0.28446723406493	0.0857454726564344\\
		-0.28636329352621	0.0851407814378912\\
		-0.287536998887472	0.084530286679807\\
		-0.288276202922615	0.0838026894910637\\
		-0.288447114122033	0.0830701915617308\\
		-0.288178980649211	0.0823337123671332\\
		-0.287620997946568	0.08159442124145\\
		-0.286714660563419	0.0806939114859745\\
		-0.28558536948891	0.0797907537133252\\
		-0.284279505783545	0.078885307902321\\
		-0.282875143360185	0.0779782292615133\\
		-0.281012341960254	0.0768094223035057\\
		-0.2790599904225	0.0756386482684518\\
		-0.277023545052136	0.0744660576007676\\
		-0.274950700870013	0.0732921770386253\\
		-0.272206039512515	0.0717338882471041\\
		-0.269400982819525	0.0701739170656401\\
		-0.266516161075526	0.0686124247900611\\
		-0.263602583356805	0.0670502399696605\\
		-0.259964792630304	0.0650742090126349\\
		-0.256231095498504	0.0630979565951347\\
		-0.252336069608502	0.061121617239114\\
		-0.248410738921972	0.0591474121968771\\
		-0.244402277763863	0.0570791852632263\\
		-0.24026582792724	0.0550143201215428\\
		-0.235914539862185	0.0529528779376942\\
		-0.231530107271923	0.0508982134919916\\
		-0.227392943544823	0.0489152930097197\\
		-0.223140262567931	0.0469399882978812\\
		-0.218714813821543	0.0449726720938889\\
		-0.214240864419637	0.0430163427204185\\
		-0.209747746917271	0.0410396351445863\\
		-0.205150831792405	0.0390762845355466\\
		-0.200405246413928	0.0371270060652216\\
		-0.195599756961633	0.0351948344436284\\
		-0.190550174069246	0.0331758744559147\\
		-0.185392421007213	0.0311789995400142\\
		-0.18008186303256	0.0292053223814785\\
		-0.174697514174677	0.0272586288892961\\
		-0.169073138693024	0.0252575094138342\\
		-0.163336208669434	0.0232901476544898\\
		-0.157448864401806	0.0213582457659669\\
		-0.151471473166397	0.0194663539502436\\
		-0.145154751401213	0.0175263451346589\\
		-0.138720657152719	0.0156367446873962\\
		-0.132141980167197	0.0138001815162064\\
		-0.125454057832706	0.0120221583373978\\
		-0.118146691180481	0.0101747980672182\\
		-0.110711170016609	0.00840526297952529\\
		-0.103135723440257	0.00671790544151573\\
		-0.0954233942927397	0.00511989569487393\\
		-0.0861962326725677	0.00337062389750393\\
		-0.0768145990040311	0.00176249227206294\\
		-0.0673067750549315	0.000304836718064811\\
		-0.0576007776182463	-0.000990881512494175\\
		-0.0477387605330287	-0.00210186014874987\\
		-0.0377313917983559	-0.00303032608941638\\
		-0.0276204758799392	-0.00376396009238716\\
		-0.0173494913563994	-0.00429212960932701\\
		-0.00840162557676124	-0.00457276195896545\\
		0.000631491860404003	-0.00468555042156073\\
		0.00972508441154546	-0.00462215249831693\\
		0.018865782111758	-0.00437588450663231\\
		0.0265598960220992	-0.00402333130235394\\
		0.0342324094342151	-0.00353288106636663\\
		0.0418439990817763	-0.00290098074786713\\
		0.0493400252645618	-0.00212554940919098\\
		0.0582010257518624	-0.000985417349302737\\
		0.0665827644906013	0.000368830953475023\\
		0.0741897693032127	0.00192999056398897\\
		0.0805682838447796	0.00368040389467633\\
		0.0847190946163238	0.00538322327097365\\
		0.0866662413126783	0.00717900311354506\\
		0.0855076417780931	0.00901393491757522\\
		0.0801949012155203	0.0108126191402695\\
		0.0731038960549749	0.0120414758321324\\
		0.0628585716680192	0.0131554425380482\\
		0.0493605177567764	0.0141092041924897\\
		0.032899437588227	0.0148615805972008\\
		0.0141311786280202	0.0153783931207248\\
		-0.00579262265772039	0.0156426414439562\\
		-0.0255900604654746	0.0156541231842388\\
		-0.0440359838421425	0.0154287815544109\\
		-0.0627611751956415	0.014893634331441\\
		-0.0773754774514485	0.0141264202082365\\
		-0.0877941848278581	0.013186724377716\\
		-0.094389126472975	0.0121258668952443\\
		-0.0978697049154509	0.0109895343867861\\
		-0.0989501895241784	0.00980857343754552\\
		-0.0982125306136917	0.00860605145776999\\
		-0.0960525714434721	0.00740531088329144\\
		-0.0930973921724833	0.00631725949206564\\
		-0.089490226389529	0.00525318387654517\\
		-0.0853853814078846	0.00422009255131494\\
		-0.0808863369264886	0.00322452552891018\\
		-0.0743919347513978	0.00196453945797722\\
		-0.0674894882434875	0.000791066836034755\\
		-0.0602880148829361	-0.000286880223110082\\
		-0.0528192317920887	-0.00126075345523043\\
		-0.0443074921414916	-0.00220257193868425\\
		-0.0355852935086378	-0.00299818753653392\\
		-0.0267062042281783	-0.00363734249550595\\
		-0.0176626846514406	-0.00411121363935967\\
		-0.00912292628503774	-0.00439561637690743\\
		-0.000492358693300665	-0.00452184218300516\\
		0.00819612329372083	-0.00448212065853628\\
		0.016920026755454	-0.00427037725076331\\
		0.0242736605333565	-0.00395448528113583\\
		0.0315871961653601	-0.00350867533499084\\
		0.038815585529193	-0.00293009757793808\\
		0.0458987235688154	-0.00221743705445596\\
		0.0543467598323294	-0.00114838796626258\\
		0.062228816893714	0.000124174938605607\\
		0.0692242481423833	0.00159036694364169\\
		0.0748586251105391	0.00322911763461166\\
		0.0781730703008117	0.00478067700000343\\
		0.0792885214595287	0.00640360560308417\\
		0.0774248951751319	0.00804645267722247\\
		0.0717415945498419	0.00964014382933142\\
		0.0643816481499904	0.0107636045112297\\
		0.0540874975829247	0.0117666769948022\\
		0.0408784490011512	0.0126073089631207\\
		0.0251389862891318	0.0132489867191287\\
		0.00758733836554339	0.0136631371741332\\
		-0.0106783697226555	0.0138381647864636\\
		-0.0285077440021101	0.0137776180264016\\
		-0.0448541470361264	0.0134989678734306\\
		-0.0619593969887971	0.0128866701574758\\
		-0.0748516228984932	0.0120447348458395\\
		-0.0835824827474324	0.0110373637842636\\
		-0.0886148604974566	0.00991878106729093\\
		-0.090637613800432	0.00880897752013487\\
		-0.0906505832213774	0.00767002147505742\\
		-0.0891385423407025	0.00652287405146116\\
		-0.0864214749501376	0.00538733614012238\\
		-0.0824704586887675	0.00420123099075976\\
		-0.0777702825447744	0.00305806312615223\\
		-0.0725192773997751	0.00196813255976685\\
		-0.0668237373162421	0.000940900878219211\\
		-0.0597313195727579	-0.000164246070628056\\
		-0.0522860566600226	-0.00116311632624117\\
		-0.0445793917255239	-0.00204593023951993\\
		-0.0366319901340731	-0.00280395886466284\\
		-0.0281169645313064	-0.00345147149930839\\
		-0.0194307215131102	-0.00394475310415757\\
		-0.0106198826998651	-0.00427412714461362\\
		-0.00169381609440812	-0.00443171751679116\\
		0.00636022067752098	-0.00442135995208814\\
		0.0144450524182258	-0.00426156154910276\\
		0.022520060748121	-0.00394677317706439\\
		0.0305391753234923	-0.00347320729348695\\
		0.0388684865568713	-0.0027984624157743\\
		0.0469529318987075	-0.00194104562342725\\
		0.0546415257437445	-0.000901489918073298\\
		0.0617157119443788	0.000314196111311463\\
		0.0676967677752267	0.00164892957419735\\
		0.0724166922830381	0.00312086068242\\
		0.0753317540061582	0.00470061942053428\\
		0.0757370407029602	0.0063436090268891\\
		0.0726178349020578	0.00806805568793075\\
		0.0645426422981806	0.00969559621843603\\
		0.0507034151929635	0.0111100293342885\\
		0.0313613079005186	0.0121960254750193\\
		0.0053260903148247	0.0128871207567288\\
		-0.021944087982855	0.013010831454795\\
		-0.0465505163963387	0.0125971422381443\\
		-0.0657069124963688	0.0117394138623141\\
		-0.0774216826446868	0.0106778844956204\\
		-0.0842656025767133	0.00944145346497463\\
		-0.0871778879823171	0.00809883881564849\\
		-0.0869142606865647	0.00671232304435725\\
		-0.0844759451361242	0.00540763440283745\\
		-0.0806594188736758	0.00412914505820664\\
		-0.0758791869860048	0.00289501807491636\\
		-0.0703190986548815	0.00172246033849298\\
		-0.0640804022701765	0.00062100046465583\\
		-0.0574166900828953	-0.000393834226396959\\
		-0.0504361303753601	-0.00131264629497228\\
		-0.043179020902477	-0.00212703265113004\\
		-0.0348052222419226	-0.00290119564260451\\
		-0.0262126962969009	-0.00352548152271838\\
		-0.0174610105164094	-0.00398941360861013\\
		-0.00855890591275937	-0.00428440275672028\\
		-0.000413448078262281	-0.0043989444174436\\
		0.00779023548607346	-0.0043621218294787\\
		0.0160118918206592	-0.00416755041797458\\
		0.0242116834832978	-0.00381063608530513\\
		0.0319908796233636	-0.0033135469668918\\
		0.0396242411106238	-0.00266094320030508\\
		0.0470166621427951	-0.00185154419018421\\
		0.0540361255191874	-0.000887359558253869\\
		0.0609860676101523	0.000321481731734134\\
		0.0669693315516391	0.0016934650915146\\
		0.0715340332402723	0.00320689734244878\\
		0.0740650573327025	0.00482625874306306\\
		0.0738648618163279	0.00646198172547392\\
		0.0699616504830425	0.00808115243980122\\
		0.0614472373359651	0.00959557160075677\\
		0.0478543048127937	0.0109039502694807\\
		0.0349378948886492	0.0116578113199282\\
		0.019844017719493	0.0122162966572363\\
		0.00331139603540281	0.0125568430386184\\
		-0.0136954561789814	0.0126711443835179\\
		-0.0300766684781547	0.01256427099441\\
		-0.0449215303890831	0.0122562634971876\\
		-0.0575963389536451	0.0117741790924139\\
		-0.0677559438920306	0.011148028213081\\
		-0.0754999319149677	0.0103921791098619\\
		-0.0808078655283626	0.00954982631855673\\
		-0.0839863151118988	0.00864720612856508\\
		-0.0853589264044896	0.00770725712123974\\
		-0.0846446026482699	0.00622759497872882\\
		-0.0815850483109015	0.00475099326157238\\
		-0.0770144166204937	0.00330866981092852\\
		-0.071113524702258	0.00193554161364737\\
		-0.0653686700555461	0.000879011115073595\\
		-0.0592034871493446	-0.000102619968312185\\
		-0.0527191620533074	-0.00100097562178787\\
		-0.0459617427464435	-0.00180852585947589\\
		-0.0378369029252654	-0.00262073357928078\\
		-0.0294774665719362	-0.00329150637182054\\
		-0.0209451736258587	-0.00381066682198437\\
		-0.012250488446943	-0.00416974838592847\\
		-0.00407756634065281	-0.00435250670686622\\
		0.00416904365899323	-0.00438384850756746\\
		0.0124493585949702	-0.00425697453378717\\
		0.0207273912733948	-0.00396686544030042\\
		0.0281967156980298	-0.00355890644856263\\
		0.0355629904736411	-0.00300965165033579\\
		0.0427534634099086	-0.00231726123754882\\
		0.0496697697504266	-0.00148233106771491\\
		0.057418582776643	-0.000295812235532623\\
		0.0642533612462206	0.00108245835693166\\
		0.0697030109106271	0.00263152856873136\\
		0.0731057887905769	0.00431467190152664\\
	};
	\end{axis}
	\end{tikzpicture}}
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
		\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.2	0.0867803930341871\\
			-0.2	0.0834427698256145\\
			-0.2	0.0799828053062856\\
			-0.2	0.0763960122731432\\
			-0.2	0.072677739345491\\
			-0.2	0.068823171334266\\
			-0.2	0.0648273132871614\\
			-0.2	0.0606849830046644\\
			-0.2	0.0563908086811159\\
			-0.2	0.051939229331177\\
			-0.2	0.0473244763637945\\
			-0.2	0.0425405649390924\\
			-0.200105275853667	0.0411715180044877\\
			-0.19991559859727	0.0397887704870943\\
			-0.198967903136124	0.0383948345480989\\
			-0.197192713884084	0.0369955890118556\\
			-0.194845530912983	0.0355980969315748\\
			-0.192055105118007	0.0342039376740515\\
			-0.188910981961647	0.0328147214610996\\
			-0.185574643815991	0.0314339677541416\\
			-0.182162337864394	0.0300663299341639\\
			-0.178638742425981	0.0287095962711055\\
			-0.175017771630466	0.0273646261114175\\
			-0.171328592605352	0.0260327020585198\\
			-0.166181463777319	0.0242213448890384\\
			-0.160926517587226	0.0224384343947333\\
			-0.155548733075259	0.020685563616593\\
			-0.150085974725368	0.018965964453059\\
			-0.143718872061089	0.0170259033622892\\
			-0.13723067537541	0.0151364356594961\\
			-0.130596942686653	0.0133003081541139\\
			-0.123848014296974	0.0115229330486991\\
			-0.116329943982274	0.00964431352881713\\
			-0.108672274062626	0.00784686655189657\\
			-0.100863872336901	0.00613535190544084\\
			-0.0929024126977799	0.00451737167321882\\
			-0.0831856112451921	0.00272175160738354\\
			-0.0732870119392072	0.00108007130987558\\
			-0.0632408228582647	-0.00039661393636449\\
			-0.0529495169530761	-0.00169524677732038\\
			-0.0427421995440643	-0.00276322404542699\\
			-0.0323446643364868	-0.00363982255527984\\
			-0.0217875210561362	-0.00431102691693909\\
			-0.0110037586910935	-0.00476451548128323\\
			-0.0017651164115219	-0.00496731957751476\\
			0.007629088919061	-0.00499802779840891\\
			0.0171763031322687	-0.00484668521014144\\
			0.0268860797060887	-0.00450435419863934\\
			0.0361555018811947	-0.00400098100201148\\
			0.0455650963880849	-0.00331178323820139\\
			0.0551163259995295	-0.00242742023072708\\
			0.0648028893953282	-0.00133934249808599\\
			0.0754669619480664	8.50934570806343e-05\\
			0.0862558087031423	0.00177291498088387\\
			0.0971448277600629	0.00373607293703217\\
			0.108064187956905	0.00598495618032396\\
			0.118868550373008	0.00852570937405401\\
			0.129413875314994	0.0113671900667289\\
			0.139315072517887	0.0145067516563661\\
			0.147845784720806	0.0179285110578414\\
			0.153413262636757	0.0215659902338498\\
			0.155911171061861	0.0253571661039485\\
			0.156484331405188	0.0292363611094583\\
			0.156380823889909	0.0331892548179264\\
			0.156380823889909	0.0381539630267107\\
			0.156380823889909	0.0432239776931981\\
			0.156380823889909	0.0484015322826915\\
			0.156380823889909	0.0536889083282488\\
			0.156380823889909	0.0609222175289367\\
			0.156380823889909	0.0683610582064733\\
			0.156380823889909	0.0760112696464727\\
			0.156380823889909	0.0838788601494568\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{%
			-0.2	0.09\\
			-0.209632263537149	0.0898351783219881\\
			-0.218454083397241	0.0896592741921005\\
			-0.226499703755488	0.0894734914873993\\
			-0.23380878628595	0.0892789242377817\\
			-0.250062820108767	0.0887267301360581\\
			-0.262264091532592	0.0881331322674445\\
			-0.271124104268269	0.0875079197091871\\
			-0.277420890966152	0.0868612623857886\\
			-0.281511168877682	0.0862632861155668\\
			-0.284367979857889	0.0856552735382581\\
			-0.286247286108339	0.0850392909225607\\
			-0.287403711474593	0.0844174894972993\\
			-0.288121854427952	0.0836763994261186\\
			-0.288271073976587	0.0829303897741185\\
			-0.28798078265011	0.0821803820971153\\
			-0.287400174750662	0.0814275479190395\\
			-0.286465578104344	0.0805104623875034\\
			-0.285307474927608	0.079590712793728\\
			-0.283972350528876	0.0786686620354324\\
			-0.282538243489521	0.0777449686479637\\
			-0.280636192608857	0.0765546180354049\\
			-0.278643886157718	0.075362294365899\\
			-0.27656679488689	0.0741681533170383\\
			-0.274452618582979	0.0729727290150114\\
			-0.271653537200899	0.0713865893067848\\
			-0.268792847094714	0.0697988041651837\\
			-0.265850911891393	0.0682095457883506\\
			-0.262879058417089	0.0666196642177665\\
			-0.259174788646635	0.0646132876609819\\
			-0.255372978369435	0.0626068531934921\\
			-0.251408037720931	0.0606005179613999\\
			-0.247410662781375	0.0585965448286762\\
			-0.243327711589449	0.0564997653945589\\
			-0.239116130407067	0.0544066744377219\\
			-0.234690628943765	0.0523173797856783\\
			-0.230228556851811	0.0502352536095973\\
			-0.225999331733615	0.0482211008629956\\
			-0.221653542708466	0.0462150829338375\\
			-0.217134673345164	0.0442176269370183\\
			-0.212563883931102	0.042231776153246\\
			-0.207957191272275	0.040221516475003\\
			-0.203244085630817	0.0382254595770021\\
			-0.198379572908077	0.0362443882107233\\
			-0.193451094915414	0.0342814403531041\\
			-0.1882714766631	0.0322333516721151\\
			-0.182980281047197	0.0302086561324304\\
			-0.177533379226412	0.0282085715783819\\
			-0.172007215083399	0.0262370157553395\\
			-0.166223868871284	0.0242109060199093\\
			-0.16032342824891	0.0222205999897294\\
			-0.15426905869997	0.02026796951973\\
			-0.148117185113343	0.0183577469653695\\
			-0.141585410310107	0.0163955524234855\\
			-0.134928982238976	0.0144872635057439\\
			-0.128122105114829	0.0126358121226589\\
			-0.121194735418426	0.0108470182613156\\
			-0.113551308222441	0.00897934576573649\\
			-0.105766253726034	0.00719660380539447\\
			-0.0978304827146269	0.00550382632282035\\
			-0.089737332513925	0.0039088617504386\\
			-0.0798888239355632	0.00215286463490776\\
			-0.0698565816840843	0.00055674060150632\\
			-0.0596790483993	-0.000867854650034804\\
			-0.0492525767211897	-0.00210769405062359\\
			-0.039021702178161	-0.00310275859085075\\
			-0.0285995986178065	-0.00390370386345091\\
			-0.0180146107189242	-0.00449638935734193\\
			-0.00720478877663075	-0.00486849739481424\\
			0.00197190800436709	-0.00500063689930507\\
			0.011301086633298	-0.00496172732806208\\
			0.0207811353895858	-0.00474207715859394\\
			0.030419563171804	-0.00433295552661262\\
			0.040120859668036	-0.00373250885917865\\
			0.0499725529902521	-0.0029269764053289\\
			0.0599764000132567	-0.0019057101822189\\
			0.0701228307464444	-0.000659002880419579\\
			0.080687060877439	0.000869758869361636\\
			0.0913586457113837	0.00265935351658827\\
			0.102103329097562	0.00472085258695804\\
			0.112836010489592	0.00706357803346837\\
			0.123813771938414	0.00980746486761208\\
			0.134383197168407	0.0128687770533749\\
			0.143975933070734	0.0162382284338904\\
			0.151513127781844	0.0198864667841466\\
			0.155350094349001	0.0235763415685095\\
			0.152274609615285	0.0273465783957372\\
			0.137247760746182	0.0309658559010616\\
			0.104698330452098	0.0340923941137758\\
			0.0868219703182422	0.0350544473537228\\
			0.0659647748811021	0.0358614432683104\\
			0.0425521705425558	0.0364959625584887\\
			0.0173034411393494	0.0369475657365552\\
			-0.00882103609389056	0.0372131245559636\\
			-0.0347280660968537	0.0372992236050537\\
			-0.0594081093968557	0.0372187835510462\\
			-0.0820241120928607	0.0369894664532724\\
			-0.106724251248382	0.036520559327478\\
			-0.1267616943652	0.0358899900419183\\
			-0.142212000891162	0.0351348040724792\\
			-0.153550221007248	0.0342876546174696\\
			-0.160488401763238	0.0335199342996565\\
			-0.16541880713389	0.0327163934587942\\
			-0.168700766284165	0.031885758810094\\
			-0.170677765652897	0.0310364017058128\\
			-0.171654233639179	0.0301749413215782\\
			-0.17183254194129	0.0293047355395813\\
			-0.171379047905254	0.0284289500511068\\
			-0.170443892881105	0.02755068761597\\
			-0.168762990464885	0.0264431056026883\\
			-0.166641412219567	0.0253379973326324\\
			-0.164181776161152	0.0242375090180458\\
			-0.161483077557004	0.0231440936893952\\
			-0.158801474961009	0.0221275986977754\\
			-0.155994539952579	0.0211196628195853\\
			-0.153085267997031	0.0201211103750654\\
			-0.150095385189072	0.0191328171870096\\
		};
		\end{axis}
		\end{tikzpicture}}
	\\
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
			\begin{axis}[%
			width=4.521in,
			height=3.566in,
			at={(0.758in,0.481in)},
			scale only axis,
			xmin=-0.3,
			xmax=0.2,
			ymin=-0.01,
			ymax=0.09,
			axis background/.style={fill=white},
			x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
			y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
			xlabel={\LARGE$x$},
			ylabel={\LARGE$y$}]
			]
			\addplot [color=mycolor1, forget plot]
			table[row sep=crcr]{%
				-0.15	0.09\\
				-0.15	0.087740929022022\\
				-0.15	0.0853831903725907\\
				-0.15	0.0829224757201997\\
				-0.15	0.0803542837223291\\
				-0.15	0.0776739168918436\\
				-0.15	0.0748764817813515\\
				-0.15	0.0719568665953505\\
				-0.15	0.0689097305325553\\
				-0.15	0.0657295000679076\\
				-0.15	0.0624103691713166\\
				-0.15	0.058946272744677\\
				-0.15	0.0553308739766388\\
				-0.15	0.051557559931247\\
				-0.15	0.0476194418074751\\
				-0.15	0.0435093234224923\\
				-0.15	0.0392196862082151\\
				-0.15	0.0370405051548459\\
				-0.15	0.0348149952940962\\
				-0.15	0.032542171772286\\
				-0.15	0.0302210284908141\\
				-0.15	0.0284515156678147\\
				-0.15	0.0266539208770099\\
				-0.15	0.0248277984836721\\
				-0.15	0.0229726957004709\\
				-0.149056524833516	0.0210951922370125\\
				-0.146256919350834	0.0192107598555336\\
				-0.14188882586545	0.017335954749576\\
				-0.136561769741989	0.015492234801186\\
				-0.131836733930419	0.0140026387796167\\
				-0.126835537833315	0.0125455771936965\\
				-0.121614605909773	0.0111241477134817\\
				-0.116228914018357	0.00974248806485174\\
				-0.109590817449354	0.00814040169129886\\
				-0.102787467108718	0.00660487335254594\\
				-0.095833737860377	0.00514012690096708\\
				-0.0887371308803519	0.00375172921734418\\
				-0.0792948402387779	0.00207248545504253\\
				-0.0696607050294406	0.000541423677845327\\
				-0.0598717656587825	-0.000830720966986233\\
				-0.0498489988212868	-0.0020319519513661\\
				-0.0397567960743898	-0.00302892985204757\\
				-0.0294736016146462	-0.00383696368464131\\
				-0.0190274704080158	-0.00444239581083496\\
				-0.00836052024935701	-0.00483325300546671\\
				0.000810842592922368	-0.00498670667496999\\
				0.0101350287839897	-0.00496947393721654\\
				0.0196097270600851	-0.00477184602694033\\
				0.0292424641462285	-0.00438509310188417\\
				0.0387889727386778	-0.00381746214972483\\
				0.0484801467639998	-0.00305143023557163\\
				0.0583165373438403	-0.0020768615212417\\
				0.0682881680037312	-0.000884542873401852\\
				0.0788494445901826	0.000607830325339988\\
				0.08951202575269	0.00236088123661405\\
				0.100237977707946	0.0043855588256583\\
				0.110936018304592	0.00669089596070352\\
				0.121704503457619	0.00935576134825389\\
				0.132035078820456	0.0123274861871185\\
				0.141361036540749	0.0155959772472389\\
				0.148621709297323	0.0191313626650719\\
				0.151165014436362	0.0227203080521552\\
				0.150827451343808	0.026384799455772\\
				0.150477744076038	0.0300720085975677\\
				0.150636742814503	0.0338170070078317\\
				0.150636742814503	0.0381457980228285\\
				0.150636742814503	0.0425573747391052\\
				0.150636742814503	0.0470533202736927\\
				0.150636742814503	0.0516352484254583\\
				0.150636742814503	0.0595360013381666\\
				0.150636742814503	0.0676924053384379\\
				0.150636742814503	0.0761127313421616\\
				0.150636742814503	0.0848055234210471\\
			};
			\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
			table[row sep=crcr]{%
				-0.2	0.09\\
				-0.209632263537149	0.0898351783219881\\
				-0.218454083397241	0.0896592741921005\\
				-0.226499703755488	0.0894734914873993\\
				-0.23380878628595	0.0892789242377817\\
				-0.250062820108767	0.0887267301360581\\
				-0.262264091532592	0.0881331322674445\\
				-0.271124104268269	0.0875079197091871\\
				-0.277420890966152	0.0868612623857886\\
				-0.281511168877682	0.0862632861155668\\
				-0.284367979857889	0.0856552735382581\\
				-0.286247286108339	0.0850392909225607\\
				-0.287403711474593	0.0844174894972993\\
				-0.288121854427952	0.0836763994261186\\
				-0.288271073976587	0.0829303897741185\\
				-0.28798078265011	0.0821803820971153\\
				-0.287400174750662	0.0814275479190395\\
				-0.286465578104344	0.0805104623875034\\
				-0.285307474927608	0.079590712793728\\
				-0.283972350528876	0.0786686620354324\\
				-0.282538243489521	0.0777449686479637\\
				-0.280636192608857	0.0765546180354049\\
				-0.278643886157718	0.075362294365899\\
				-0.27656679488689	0.0741681533170383\\
				-0.274452618582979	0.0729727290150114\\
				-0.271653537200899	0.0713865893067848\\
				-0.268792847094714	0.0697988041651837\\
				-0.265850911891393	0.0682095457883506\\
				-0.262879058417089	0.0666196642177665\\
				-0.259174788646635	0.0646132876609819\\
				-0.255372978369435	0.0626068531934921\\
				-0.251408037720931	0.0606005179613999\\
				-0.247410662781375	0.0585965448286762\\
				-0.243327711589449	0.0564997653945589\\
				-0.239116130407067	0.0544066744377219\\
				-0.234690628943765	0.0523173797856783\\
				-0.230228556851811	0.0502352536095973\\
				-0.225999331733615	0.0482211008629956\\
				-0.221653542708466	0.0462150829338375\\
				-0.217134673345164	0.0442176269370183\\
				-0.212563883931102	0.042231776153246\\
				-0.207957191272275	0.040221516475003\\
				-0.203244085630817	0.0382254595770021\\
				-0.198379572908077	0.0362443882107233\\
				-0.193451094915414	0.0342814403531041\\
				-0.1882714766631	0.0322333516721151\\
				-0.182980281047197	0.0302086561324304\\
				-0.177533379226412	0.0282085715783819\\
				-0.172007215083399	0.0262370157553395\\
				-0.166223868871284	0.0242109060199093\\
				-0.16032342824891	0.0222205999897294\\
				-0.15426905869997	0.02026796951973\\
				-0.148117185113343	0.0183577469653695\\
				-0.141585410310107	0.0163955524234855\\
				-0.134928982238976	0.0144872635057439\\
				-0.128122105114829	0.0126358121226589\\
				-0.121194735418426	0.0108470182613156\\
				-0.113551308222441	0.00897934576573649\\
				-0.105766253726034	0.00719660380539447\\
				-0.0978304827146269	0.00550382632282035\\
				-0.089737332513925	0.0039088617504386\\
				-0.0798888239355632	0.00215286463490776\\
				-0.0698565816840843	0.00055674060150632\\
				-0.0596790483993	-0.000867854650034804\\
				-0.0492525767211897	-0.00210769405062359\\
				-0.039021702178161	-0.00310275859085075\\
				-0.0285995986178065	-0.00390370386345091\\
				-0.0180146107189242	-0.00449638935734193\\
				-0.00720478877663075	-0.00486849739481424\\
				0.00197190800436709	-0.00500063689930507\\
				0.011301086633298	-0.00496172732806208\\
				0.0207811353895858	-0.00474207715859394\\
				0.030419563171804	-0.00433295552661262\\
				0.040120859668036	-0.00373250885917865\\
				0.0499725529902521	-0.0029269764053289\\
				0.0599764000132567	-0.0019057101822189\\
				0.0701228307464444	-0.000659002880419579\\
				0.080687060877439	0.000869758869361636\\
				0.0913586457113837	0.00265935351658827\\
				0.102103329097562	0.00472085258695804\\
				0.112836010489592	0.00706357803346837\\
				0.123813771938414	0.00980746486761208\\
				0.134383197168407	0.0128687770533749\\
				0.143975933070734	0.0162382284338904\\
				0.151513127781844	0.0198864667841466\\
				0.155350094349001	0.0235763415685095\\
				0.152274609615285	0.0273465783957372\\
				0.137247760746182	0.0309658559010616\\
				0.104698330452098	0.0340923941137758\\
				0.0868219703182422	0.0350544473537228\\
				0.0659647748811021	0.0358614432683104\\
				0.0425521705425558	0.0364959625584887\\
				0.0173034411393494	0.0369475657365552\\
				-0.00882103609389056	0.0372131245559636\\
				-0.0347280660968537	0.0372992236050537\\
				-0.0594081093968557	0.0372187835510462\\
				-0.0820241120928607	0.0369894664532724\\
				-0.106724251248382	0.036520559327478\\
				-0.1267616943652	0.0358899900419183\\
				-0.142212000891162	0.0351348040724792\\
				-0.153550221007248	0.0342876546174696\\
				-0.160488401763238	0.0335199342996565\\
				-0.16541880713389	0.0327163934587942\\
				-0.168700766284165	0.031885758810094\\
				-0.170677765652897	0.0310364017058128\\
				-0.171654233639179	0.0301749413215782\\
				-0.17183254194129	0.0293047355395813\\
				-0.171379047905254	0.0284289500511068\\
				-0.170443892881105	0.02755068761597\\
				-0.168762990464885	0.0264431056026883\\
				-0.166641412219567	0.0253379973326324\\
				-0.164181776161152	0.0242375090180458\\
				-0.161483077557004	0.0231440936893952\\
				-0.158801474961009	0.0221275986977754\\
				-0.155994539952579	0.0211196628195853\\
				-0.153085267997031	0.0201211103750654\\
				-0.150095385189072	0.0191328171870096\\
			};
			\end{axis}
			\end{tikzpicture}}
	\subfloat[]
	{\begin{tikzpicture}[scale=0.45]
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
		\begin{axis}[
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-0.3,
		xmax=0.2,
		ymin=-0.01,
		ymax=0.09,
		axis background/.style={fill=white},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		y label style={at={(axis description cs:-0.015,.5)},rotate=-90,anchor=east},
		xlabel={\LARGE$x$},
		ylabel={\LARGE$y$}]
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{
			-0.2	0.09\\
			-0.2	0.0871830779839986\\
			-0.2	0.0842760111911879\\
			-0.2	0.0812759153621754\\
			-0.2	0.0781798120479908\\
			-0.2	0.0749846276329518\\
			-0.2	0.0716871936049231\\
			-0.2	0.0682842383999041\\
			-0.2	0.0647723836163359\\
			-0.2	0.0611481429067544\\
			-0.2	0.0574079222843418\\
			-0.2	0.0535480108723863\\
			-0.2	0.0495645766102388\\
			-0.2	0.0478920696856362\\
			-0.2	0.0461977873534282\\
			-0.2	0.0444814461162355\\
			-0.2	0.0427427587505213\\
			-0.200270490303039	0.0409817890661794\\
			-0.199875598031567	0.0391982947930595\\
			-0.19792587231071	0.0373980285194887\\
			-0.194758654126943	0.0355954118025236\\
			-0.191529564718371	0.0339699780571925\\
			-0.187896495994698	0.0323528633058499\\
			-0.183911048127286	0.0307453680858904\\
			-0.179766177019582	0.02915229984228\\
			-0.175915266337311	0.0276979801116132\\
			-0.171971957727717	0.0262583555254577\\
			-0.167941607366183	0.0248343728215654\\
			-0.163847320988551	0.0234274831002033\\
			-0.158148190036631	0.0215211210439761\\
			-0.152335122159542	0.0196516745103544\\
			-0.146385430727043	0.0178211508258697\\
			-0.140338314610549	0.0160337512670254\\
			-0.133547464842663	0.0141030908664362\\
			-0.12662840344521	0.012233254056574\\
			-0.119560053029577	0.0104276237219347\\
			-0.11236262827108	0.00869240087561188\\
			-0.104223501523789	0.0068532711688737\\
			-0.0959326707513772	0.00511407419009172\\
			-0.0874890778812281	0.00348101546506473\\
			-0.078868786907957	0.00196302649476281\\
			-0.0689167864224576	0.00040451143266157\\
			-0.0587783498412705	-0.000985290174622216\\
			-0.0484928356313574	-0.00219387129322398\\
			-0.0379640080386564	-0.00320853514780686\\
			-0.0280401801329636	-0.00395597307833388\\
			-0.0179301834306298	-0.00451628887717555\\
			-0.00764965808256259	-0.00487661556167297\\
			0.00284062543593412	-0.00502565765788634\\
			0.0118350020375042	-0.0049791476760897\\
			0.0209795603448588	-0.00476600310941004\\
			0.0302767412667858	-0.0043771839515623\\
			0.0397326267242874	-0.00380438268016859\\
			0.05075414706204	-0.00291156562109015\\
			0.0619858253047522	-0.00175112834549843\\
			0.0734451112955157	-0.000307140513280681\\
			0.0851324152688228	0.00143551812409904\\
			0.0957403132428447	0.00325505236379141\\
			0.106527817640628	0.00533725604122917\\
			0.11750739536117	0.00769499414786983\\
			0.128676033395068	0.0103412410848854\\
			0.141468504942123	0.0136840066727695\\
			0.154485695274913	0.0174294930310212\\
			0.167704380246633	0.0215970497711814\\
			0.181074536802017	0.0262072106528881\\
			0.190954456391784	0.0298980557715903\\
			0.20077297312185	0.0338458797935736\\
			0.210307539286995	0.0380525923630404\\
			0.219128591506417	0.0425139299561645\\
		};
		\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
		table[row sep=crcr]{
			-0.2	0.09\\
			-0.209632229634584	0.0898348313818575\\
			-0.218453951618335	0.0896585797591395\\
			-0.226499415882557	0.0894724490715382\\
			-0.233808289869472	0.0892775334012738\\
			-0.250061313806585	0.0887244202592312\\
			-0.262261461541094	0.0881299022332018\\
			-0.271120283096302	0.0875037682805438\\
			-0.277415815449021	0.0868561881980033\\
			-0.281504939289959	0.0862573677101761\\
			-0.284360536974885	0.0856485095791386\\
			-0.286238586560038	0.0850316801697542\\
			-0.287393715682298	0.0844090308078615\\
			-0.288110278447144	0.0836669287102689\\
			-0.288257870391646	0.0829199056230974\\
			-0.287965916363517	0.0821688832590497\\
			-0.287383610575625	0.0814150333072203\\
			-0.28644688855661	0.0804967003638705\\
			-0.285286616523566	0.0795757021445815\\
			-0.283949287762095	0.0786524017692939\\
			-0.282512939473895	0.0777274580362292\\
			-0.280607940683921	0.0765354918088473\\
			-0.278612633427559	0.075341552117793\\
			-0.276532489465482	0.0741457950379629\\
			-0.274415208593862	0.0729487552529978\\
			-0.271612037256487	0.0713605262957707\\
			-0.268747165221577	0.0697706547816653\\
			-0.265800935896191	0.0681793137386849\\
			-0.262824700022126	0.0665873548413913\\
			-0.259115442056228	0.0645787092708785\\
			-0.255308520108775	0.0625700182775559\\
			-0.251338332362452	0.0605614407308102\\
			-0.247335548719061	0.058555242631569\\
			-0.243247003354334	0.0564563289000331\\
			-0.239029776443562	0.0543611284551911\\
			-0.234598692038993	0.0522697526407496\\
			-0.230130779542216	0.0501855750130784\\
			-0.225894629649851	0.0481690875508132\\
			-0.221541831351884	0.0461607744286341\\
			-0.217015920781659	0.0441610668831631\\
			-0.212437830644503	0.0421730117080135\\
			-0.207822590779382	0.040160254139925\\
			-0.203100736514989	0.0381617638783407\\
			-0.198227266162458	0.0361783288804943\\
			-0.193289518366869	0.034213094979725\\
			-0.188100072236761	0.0321628392632533\\
			-0.182798785134576	0.0301360767179306\\
			-0.17734156759268	0.0281340333325964\\
			-0.171804665314293	0.0261606369370076\\
			-0.166009207610774	0.0241326603049885\\
			-0.160096296879821	0.0221406450598023\\
			-0.1540291750065	0.020186476321321\\
			-0.147863966573824	0.0182749006830147\\
			-0.141315633386278	0.0163110433275596\\
			-0.134642061851339	0.0144013646281837\\
			-0.127817562645845	0.0125488206579999\\
			-0.120871673222129	0.0107592566703303\\
			-0.113201686212585	0.00889000510188979\\
			-0.105388953524613	0.00710625694886465\\
			-0.0974245940296414	0.00541310285107696\\
			-0.0893011474968099	0.00381844761095779\\
			-0.0794337081365732	0.00206717447894311\\
			-0.0693806303375471	0.000476307307926099\\
			-0.059180274831524	-0.000942401285151467\\
			-0.0487284296980346	-0.00217568756023876\\
			-0.0384747830818046	-0.0031634858302558\\
			-0.0280259968516666	-0.00395655249265302\\
			-0.0174091205302866	-0.00454062154504572\\
			-0.0065615848432574	-0.0049032371177297\\
			0.00263870569626967	-0.00502665977721651\\
			0.0119977432201881	-0.0049786672729596\\
			0.021516035512621	-0.00474942928035598\\
			0.0312034439840694	-0.00433001411424045\\
			0.0410663290085844	-0.00371121402599492\\
			0.0511019433872941	-0.00288174404760818\\
			0.0613203710553425	-0.00183008135295658\\
			0.0717234188532712	-0.00054542642743638\\
			0.0825107847784975	0.00101572031765836\\
			0.093491603604311	0.00284405978391087\\
			0.10468310953401	0.00495359195522249\\
			0.116086360822572	0.00735832764066343\\
			0.128344486610224	0.0102327997791216\\
			0.140845155553392	0.0134704706730349\\
			0.153614328159871	0.0170903934024115\\
			0.166688546561799	0.021113815589086\\
			0.180315076451257	0.0256133762321696\\
			0.194390778023812	0.0305731324459424\\
			0.209305904215097	0.0360290160449982\\
			0.226072960457367	0.0420390210991476\\
			0.230672980823982	0.0436116943982986\\
			0.235565138008186	0.0452255840222715\\
			0.240829167831572	0.0468835342466871\\
			0.246570708521105	0.0485891345529867\\
		};
		\end{axis}
		\end{tikzpicture}}
		\end{figure}
\begin{figure}
\ContinuedFloat
\centering
	\caption{In this numerical example, $g=x(1+x)^{a_1} - g_2\lambda + g_3y$, with $a_1=1=g_2$, $g_3=a_2=0.9$ and $\varepsilon=0.01$.
	In particular, $\lambda_H \approx \frac{-a_2}{2}\varepsilon = -4.5\cdot 10^{-3}=:\lambda_{H,\mathrm{appr}}$ and $\lambda_c \approx \frac{a_1-a_2}{4}\varepsilon = 2.5\cdot 10^{-4}=:\lambda_{c,\mathrm{appr}}$. The value of $\lambda$ increases along the pictures (a)-(f). In (a), $\lambda=1.5\cdot\lambda_{H,\mathrm{appr}}<\lambda_H$, and we have an attracting equilibrium in the classical canard case (dashed line), while the trajectory enters $\mathcal{C}_0$ in $U^+$ in the non-smooth case (solid line).
	In (b),(c), $\lambda=0.5\cdot\lambda_{H,\mathrm{appr}}>\lambda_H$, and we have a small attracting periodic orbit in the classical canard case (dashed line), while the trajectory enters $\mathcal{C}_0$ in $U^+$ in the non-smooth case (solid line). In (b), the trajectory for the non-smooth system starts above the exterior of the periodic orbit, while it starts above the interior of the periodic orbit in (c). As stated in Theorem~\ref{Thm:canard2}, the trajectory leaves $V$ to the right of the periodic orbit in (b), and the solution in (c) reenters $\mathcal{C}_0$ inside the orbit, i.e. it leaves $V$ between $P_-,P_+$.
	In (d)-(e), $\lambda=0.2\cdot\lambda_{c,\mathrm{appr}}<\lambda_{sc}$, and we have a larger attracting periodic orbit in the classical canard case (dashed line), while the trajectory again reenters $\mathcal{C}_0$ in $U^+$ in the non-smooth case, but further to the right (solid line).
	Moreover, we observe the same relative positioning of the solution to the non-smooth system and the periodic orbit as in $(b),(c)$.
	In (e), $\lambda=\lambda_{c,\mathrm{appr}}$, and we obtain trajectories close to the maximal canard solution in the classical canard case (dashed line), as well as in the non-smooth case (solid line), once those solutions cross the parabola $\mathcal{C}_{\partial}$.}\label{Fig:numerics}
\end{figure}
